HODLR3D: Hierarchical matrices for $N$-body problems in three dimensions

This article introduces HODLR3D, a class of hierarchical matrices arising out of $N$-body problems in three dimensions. HODLR3D relies on the fact that certain off-diagonal matrix sub-blocks arising out of the $N$-body problems in three dimensions are numerically low-rank. For the Laplace kernel in $3$D, which is widely encountered, we prove that all the off-diagonal matrix sub-blocks are rank deficient in finite precision. We also obtain the growth of the rank as a function of the size of these matrix sub-blocks. For other kernels in three dimensions, we numerically illustrate a similar scaling in rank for the different off-diagonal sub-blocks. We leverage this hierarchical low-rank structure to construct HODLR3D representation, with which we accelerate matrix-vector products. The storage and computational complexity of the HODLR3D matrix-vector product scales almost linearly with system size. We demonstrate the computational performance of HODLR3D representation through various numerical experiments. Further, we explore the performance of the HODLR3D representation on distributed memory systems. HODLR3D, described in this article, is based on a weak admissibility condition. Among the hierarchical matrices with different weak admissibility conditions in $3$D, only in HODLR3D did the rank of the admissible off-diagonal blocks not scale with any power of the system size. Thus, the storage and the computational complexity of the HODLR3D matrix-vector product remain tractable for $N$-body problems with large system sizes.

==> 10_CR.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
	xlabel={$N$},
	ylabel={CR}
	
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		%Bebendrof
		\addplot[
		color=red,
		mark=o,
		] coordinates {
(13824,0.427431)
(110592,0.115545)
(884736,0.023981)
(7077888,0.004357)
		};
		%Vaishnavi
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.381525)
(110592,0.100088)
(884736,0.020249)
(7077888,0.003633)
		};
		%Zhao
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.247576)
(110592,0.051928)
(884736,0.008729)
(7077888,0.001343)
		};
		\legend{FMM, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 10_assTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
	xlabel={$N$},
	ylabel={Assembly Time}
	
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
(13824,5.710070)
(110592,114.809000)
(884736,1654.600000)
(7077888,20595.400000)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,5.372140)
(110592,103.499000)
(884736,1444.550000)
(7077888,17544.800000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,5.088790)
(110592,78.043200)
(884736,910.162000)
(7077888,9412.200000)
		};
		\legend{FMM, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 10_matvecTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
	xlabel={$N$},
	ylabel={Matrix-Vector product time}
	
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
(13824,0.003822)
(110592,0.071773)
(884736,1.040990)
(7077888,29.153700)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {

(13824,0.003938)
(110592,0.068541)
(884736,0.926105)
(7077888,11.933300)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.003941)
(110592,0.056932)
(884736,0.634060)
(7077888,6.329390)
		};
		\legend{FMM, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 10_maxRank.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
	xlabel={$N$},
	ylabel={Maximum rank}
	
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
(13824,35.000000)
(110592,43.000000)
(884736,51.000000)
(7077888,55.000000)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,71.000000)
(110592,88.000000)
(884736,104.000000)
(7077888,100.000000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,232.000000)
(110592,287.000000)
(884736,358.000000)
(7077888,457.000000)
		};
		\legend{FMM, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 10_memory.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
	xlabel={$N$},
	ylabel={Memory (GB)}
	
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
(13824,0.010210)
(110592,0.176648)
(884736,2.346400)
(7077888,27.281300)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.009114)
(110592,0.153016)
(884736,1.981270)
(7077888,22.747800)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.005914)
(110592,0.079388)
(884736,0.854059)
(7077888,8.412740)
		};
		\legend{FMM, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 13L_CR.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[	xlabel={$N$},
	ylabel={CR},
%		legend pos=south east,
		legend style={
                at={(0.3,0.1)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		%Vaishnavi
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,0.617191)
(27000,0.378431)
(64000,0.180640)
(125000,0.140613)
(216000,0.084602)
(343000,0.055738)
(512000,0.038920)
(729000,0.023204)
(1000000,0.020078)
(1331000,0.015422)
(1728000,0.012008)
(2197000,0.009590)
(2744000,0.007856)
(3375000,0.006544)
(4096000,0.005493)
(4913000,0.004722)
(5832000,0.004102)
(6859000,0.003639)

		};
		%Zhao
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,0.574767)
(27000,0.337191)
(64000,0.160442)
(125000,0.121011)
(216000,0.073221)
(343000,0.048365)
(512000,0.033773)
(729000,0.025194)
(1000000,0.022643)
(1331000,0.017435)
(1728000,0.013534)
(2197000,0.010858)
(2744000,0.008857)
(3375000,0.007318)
(4096000,0.006128)
(4913000,0.005227)
(5832000,0.004517)
(6859000,0.003920)
% (7077888,0.003522)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,0.472333)
(27000,0.255545)
(64000,0.182242)
(125000,0.129209)
(216000,0.108863)
(343000,0.084138)
(512000,0.071956)
(729000,0.061018)
		};
		\legend{H, HODLR3D, HODLR}
		\end{axis}
\end{tikzpicture}
\end{document}

==> 13L_assTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[	xlabel={$N$},
	ylabel={Initialization Time (s)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {

(8000,0.415710)
(27000,3.477850)
(64000,8.277660)
(125000,29.496100)
(216000,49.453900)
(343000,79.519100)
(512000,120.327000)
(729000,165.943000)
(1000000,390.868000)
(1331000,511.824000)
(1728000,620.029000)
(2197000,776.704000)
(2744000,986.599000)
(3375000,1217.880000)
(4096000,1481.300000)
(4913000,1834.890000)
(5832000,2448.040000)
(6859000,2485.020000)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,0.485883)
(27000,3.733520)
(64000,9.097790)
(125000,29.897500)
(216000,54.459700)
(343000,90.565200)
(512000,132.844000)
(729000,194.015000)
(1000000,391.616000)
(1331000,535.940000)
(1728000,738.490000)
(2197000,832.440000)
(2744000,1122.220000)
(3375000,1398.250000)
(4096000,1734.860000)
(4913000,2204.200000)
(5832000,2696.010000)
(6859000,3122.400000)
% (7077888,2757.010000)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:7077888,
		] {(pow(10,-3.7)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,0.997900)
(27000,11.279300)
(64000,80.588200)
(125000,331.653000)
(216000,1173.040000)
(343000,3108.130000)
(512000,7919.490000)
(729000,18345.600000)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,-8.6)*pow(x,7/3)*log10(x)};
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{7/3}\log(N)$}
		
		\end{axis}
\end{tikzpicture}
\end{document}

==> 13L_error.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[	xlabel={$N$},
	ylabel={Relative error},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	    ymin = 1e-16,
	    ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,2.557150e-07)
(27000,1.202710e-07)
(64000,1.370560e-07)
(125000,1.230890e-07)
(216000,5.331510e-07)
(343000,1.123290e-07)
(512000,5.729630e-08)
(729000,1.751730e-06)
(1000000,2.027060e-06)
(1331000,2.202360e-06)
(1728000,2.307030e-06)
(2197000,1.690290e-06)
(2744000,1.829160e-06)
(3375000,1.463420e-06)
(4096000,1.213900e-06)
(4913000,1.479610e-06)
(5832000,2.596010e-06)
(6859000,1.748060e-06)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,2.657270e-07)
(27000,4.404200e-07)
(64000,3.362950e-07)
(125000,4.484270e-07)
(216000,7.017800e-07)
(343000,9.128360e-07)
(512000,4.942570e-07)
(729000,1.300020e-06)
(1000000,1.400770e-06)
(1331000,1.041650e-06)
(1728000,1.125510e-06)
(2197000,1.085220e-06)
(2744000,2.611650e-06)
(3375000,2.357380e-06)
(4096000,1.979970e-06)
(4913000,1.679470e-06)
(5832000,8.381420e-07)
(6859000,1.209460e-06)
% (7077888,2.033970e-06)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,5.823700e-07)
(27000,2.719750e-06)
(64000,7.445260e-08)
(125000,2.823590e-06)
(216000,6.860880e-08)
(343000,1.586930e-06)
(512000,5.050740e-07)
(729000,4.830780e-07)
		};
		\legend{H, HODLR3D, HODLR}
		\end{axis}
\end{tikzpicture}
\end{document}

==> 13L_matVecTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Matrix-Vector product time (s)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,0.002999)
(27000,0.030109)
(64000,0.045156)
(125000,0.267557)
(216000,0.372911)
(343000,0.465301)
(512000,0.677534)
(729000,0.997064)
(1000000,2.974710)
(1331000,4.362850)
(1728000,4.052130)
(2197000,4.732000)
(2744000,5.841680)
(3375000,7.356550)
(4096000,6.929720)
(4913000,8.587820)
(5832000,12.358000)
(6859000,11.149200)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,0.002788)
(27000,0.026326)
(64000,0.046711)
(125000,0.244085)
(216000,0.414865)
(343000,0.522523)
(512000,0.652037)
(729000,0.870077)
(1000000,2.607710)
(1331000,3.121390)
(1728000,3.839270)
(2197000,4.662530)
(2744000,5.792950)
(3375000,6.832690)
(4096000,8.439400)
(4913000,9.605090)
(5832000,12.032300)
(6859000,13.236200)
% (7077888,11.328600)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:7077888,
		] {(pow(10,-5.5)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,0.002446)
(27000,0.018124)
(64000,0.061574)
(125000,0.183393)
(216000,0.469178)
(343000,0.788424)
(512000,1.657480)
(729000,4.099990)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,-7.5)*pow(x,5/3)*log10(x)};
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}
		\end{axis}
\end{tikzpicture}
\end{document}

==> 13L_maxRank.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Maximum rank},
%		legend pos=south east,
		legend style={
                at={(0.8,0.4)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,39.000000)
(27000,44.000000)
(64000,47.000000)
(125000,49.000000)
(216000,50.000000)
(343000,51.000000)
(512000,51.000000)
(729000,38.000000)
(1000000,38.000000)
(1331000,43.000000)
(1728000,37.000000)
(2197000,42.000000)
(2744000,38.000000)
(3375000,43.000000)
(4096000,40.000000)
(4913000,42.000000)
(5832000,37.000000)
(6859000,41.000000)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,67.000000)
(27000,76.000000)
(64000,87.000000)
(125000,92.000000)
(216000,97.000000)
(343000,104.000000)
(512000,98.000000)
(729000,104.000000)
(1000000,105.000000)
(1331000,100.000000)
(1728000,115.000000)
(2197000,115.000000)
(2744000,110.000000)
(3375000,113.000000)
(4096000,105.000000)
(4913000,122.000000)
(5832000,128.000000)
(6859000,125.000000)
% (7077888,109.000000)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,245.000000)
(27000,493.000000)
(64000,910.000000)
(125000,1343.000000)
(216000,1961.000000)
(343000,2578.000000)
(512000,3374.000000)
(729000,4294.000000)
		};
		\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,0)*pow(x,2/3)};
		\legend{H, HODLR3D, HODLR, $\sqrt[3]{N^{2}}$}
		\end{axis}
\end{tikzpicture}
\end{document}

==> 13L_memory.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Memory (GB)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000, 64* 0.004938)
(27000, 64* 0.034485)
(64000, 64* 0.092488)
(125000, 64* 0.274634)
(216000, 64* 0.493400)
(343000, 64* 0.819692)
(512000, 64* 1.275320)
(729000, 64* 1.541420)
(1000000, 64* 2.509760)
(1331000, 64* 3.415170)
(1728000, 64* 4.481950)
(2197000, 64* 5.785830)
(2744000, 64* 7.393720)
(3375000, 64* 9.318050)
(4096000, 64* 11.520200)
(4913000, 64* 14.247300)
(5832000, 64* 17.440200)
(6859000, 64* 21.401100)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000, 64* 0.004598)
(27000, 64* 0.030727)
(64000, 64* 0.082146)
(125000, 64* 0.236350)
(216000, 64* 0.427027)
(343000, 64* 0.711266)
(512000, 64* 1.106670)
(729000, 64* 1.673670)
(1000000, 64* 2.830410)
(1331000, 64* 3.860840)
(1728000, 64* 5.051590)
(2197000, 64* 6.551020)
(2744000, 64* 8.336580)
(3375000, 64* 10.420000)
(4096000, 64* 12.850700)
(4913000, 64* 15.771400)
(5832000, 64* 19.204000)
(6859000, 64* 23.049800)
% (7077888, 64* 22.057700)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:7077888,
		] {(pow(10,-5.5)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000, 64* 0.003779)
(27000, 64* 0.023287)
(64000, 64* 0.093308)
(125000, 64* 0.252361)
(216000, 64* 0.634886)
(343000, 64* 1.237340)
(512000, 64* 2.357860)
(729000, 64* 4.053440)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,-7.3)*pow(x,5/3)*log10(x)};
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}	
		\end{axis}
\end{tikzpicture}
\end{document}

==> 13_CR.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$N$},
	ylabel={CR},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		%Vaishnavi
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.425211)
% (64000,0.276035)
(110592,0.094860)
% (512000,0.052920)
(884736,0.023134)
% (4096000,0.008746)
(7077888,0.003322)
		};
		%Zhao
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.377356)
% (64000,0.235146)
(110592,0.095847)
% (512000,0.045373)
(884736,0.019693)
% (4096000,0.007715)
(7077888,0.003522)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 13_CR2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[	xlabel={$N$},
	ylabel={CR},
%		legend pos=south east,
		legend style={
                at={(0.3,0.1)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		%Vaishnavi
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,7.114030e-01)
(27000,4.723270e-01)
(64000,2.199700e-01)
(125000,1.753810e-01)
(216000,1.075590e-01)
(343000,7.067230e-02)
(512000,4.870770e-02)
(729000,3.620860e-02)
(1000000,3.361260e-02)
(1331000,2.602040e-02)
(1728000,2.029770e-02)
(2197000,1.620950e-02)
(2744000,1.320570e-02)
(3375000,1.087280e-02)
(4096000,8.982900e-03)
% (4913000,7.700550e-03)
% (5832000,6.605650e-03)
% (6859000,5.755610e-03)
		};
		%Zhao
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,6.700290e-01)
(27000,4.204250e-01)
(64000,1.969170e-01)
(125000,1.506700e-01)
(216000,9.321190e-02)
(343000,6.137730e-02)
(512000,4.253440e-02)
(729000,3.136940e-02)
(1000000,2.858430e-02)
(1331000,2.215510e-02)
(1728000,1.738790e-02)
(2197000,1.392930e-02)
(2744000,1.136070e-02)
(3375000,9.367930e-03)
(4096000,7.762380e-03)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,4.723330e-01)
(27000,2.555450e-01)
(64000,1.412660e-01)
(125000,1.019190e-01)
(216000,7.379730e-02)
(343000,5.430090e-02)
(512000,4.349610e-02)
(729000,3.567540e-02)
(1000000,3.037780e-02)
(1331000,2.662550e-02)
		};
		\legend{H, HODLR3D, HODLR}
		\end{axis}
\end{tikzpicture}
\end{document}

==> 13_assTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$N$},
	ylabel={Assembly Time},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.799739)
% (64000,9.271970)
(110592,12.509600)
% (512000,94.242700)
(884736,219.233000)
% (4096000,1310.870000)
(7077888,2291.250000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.790847)
% (64000,6.434660)
(110592,14.414400)
% (512000,95.871100)
(884736,210.319000)
% (4096000,1368.070000)
(7077888,2757.010000)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 13_assTime2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[	xlabel={$N$},
	ylabel={Initialization Time (s)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {

(8000,6.793450e-01)
(27000,7.283170e+00)
(64000,1.609360e+01)
(125000,6.384510e+01)
(216000,1.083300e+02)
(343000,1.693780e+02)
(512000,2.435560e+02)
(729000,3.483120e+02)
(1000000,8.265870e+02)
(1331000,1.120190e+03)
(1728000,1.512240e+03)
(2197000,1.924360e+03)
(2744000,2.438660e+03)
(3375000,2.959680e+03)
(4096000,3.604970e+03)
% (4913000,4.477840e+03)
% (5832000,5.166500e+03)
% (6859000,5.739140e+03)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,1.088490e+00)
(27000,7.936960e+00)
(64000,1.878240e+01)
(125000,6.618000e+01)
(216000,1.097770e+02)
(343000,2.058400e+02)
(512000,3.000250e+02)
(729000,5.664160e+02)
(1000000,1.051450e+03)
(1331000,1.155440e+03)
(1728000,1.889940e+03)
(2197000,2.127270e+03)
(2744000,2.771280e+03)
(3375000,3.780140e+03)
(4096000,3.442880e+03)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:7077888,
		] {(pow(10,-3.7)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,1.615620e+00)
(27000,1.601090e+01)
(64000,6.774760e+01)
(125000,1.898470e+02)
(216000,5.304100e+02)
(343000,1.196450e+03)
(512000,2.559040e+03)
(729000,5.769670e+03)
(1000000,1.006440e+04)
(1331000,1.957770e+04)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,-8.6)*pow(x,7/3)*log10(x)};
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{7/3}\log(N)$}
		
		\end{axis}
\end{tikzpicture}
\end{document}

==> 13_error.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$N$},
	ylabel={Relative error},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	    ymin = 1e-10,
	    ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,1.188940e-07)
% (64000,6.826540e-07)
(110592,1.281380e-06)
% (512000,9.728150e-07)
(884736,1.204400e-07)
% (4096000,2.289050e-06)
(7077888,1.749440e-06)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,3.351650e-07)
% (64000,3.305380e-07)
(110592,2.161800e-07)
% (512000,4.384250e-07)
(884736,4.245360e-07)
% (4096000,1.086450e-06)
(7077888,2.033970e-06)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 13_error2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[	xlabel={$N$},
	ylabel={Relative error},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	    ymin = 1e-16,
	    ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,1.698700e-08)
(27000,1.391860e-08)
(64000,1.866130e-08)
(125000,1.451070e-08)
(216000,1.080680e-08)
(343000,9.144300e-09)
(512000,7.522630e-09)
(729000,9.717860e-09)
(1000000,7.166050e-09)
(1331000,7.767820e-09)
(1728000,6.009470e-09)
(2197000,6.370800e-09)
(2744000,4.507280e-09)
(3375000,7.829810e-09)
(4096000,5.640310e-09)
% (4913000,7.074850e-09)
% (5832000,6.543940e-09)
% (6859000,6.123340e-09)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,3.760970e-08)
(27000,2.691660e-08)
(64000,3.486200e-08)
(125000,4.229370e-08)
(216000,1.864620e-08)
(343000,3.674880e-08)
(512000,5.535820e-08)
(729000,6.707400e-08)
(1000000,9.333490e-08)
(1331000,1.242860e-07)
(1728000,1.820600e-07)
(2197000,7.458330e-08)
(2744000,1.033520e-07)
(3375000,2.446950e-07)
(4096000,2.235300e-07)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,5.227730e-07)
(27000,3.304780e-06)
(64000,1.352050e-05)
(125000,1.383050e-05)
(216000,2.876520e-05)
(343000,1.665050e-04)
(512000,2.535310e-03)
(729000,1.864210e-03)
(1000000,2.047450e-03)
(1331000,1.618230e-03)
		};
		\legend{H, HODLR3D, HODLR}
		\end{axis}
\end{tikzpicture}
\end{document}

==> 13_matVecTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Matrix-Vector product time},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.004010)
% (64000,0.098069)
(110592,0.057980)
% (512000,1.207700)
(884736,0.987793)
% (4096000,13.096600)
(7077888,10.021800)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.004035)
% (64000,0.068290)
(110592,0.062583)
% (512000,0.925388)
(884736,0.882314)
% (4096000,9.861540)
(7077888,11.328600)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 13_matVecTime2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Matrix-Vector product time (s)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,4.757980e-03)
(27000,5.749370e-02)
(64000,9.992730e-02)
(125000,5.747720e-01)
(216000,7.534080e-01)
(343000,1.138220e+00)
(512000,1.422670e+00)
(729000,2.034450e+00)
(1000000,6.724870e+00)
(1331000,8.120280e+00)
(1728000,9.704670e+00)
(2197000,1.230760e+01)
(2744000,1.458090e+01)
(3375000,1.684800e+01)
(4096000,1.908340e+01)
% (4913000,2.495680e+01)
% (5832000,2.212650e+01)
% (6859000,2.601350e+01)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,8.773200e-03)
(27000,4.552450e-02)
(64000,8.662700e-02)
(125000,4.833160e-01)
(216000,7.015930e-01)
(343000,9.399370e-01)
(512000,1.610010e+00)
(729000,1.954570e+00)
(1000000,5.430500e+00)
(1331000,7.298090e+00)
(1728000,8.000190e+00)
(2197000,7.761070e+00)
(2744000,1.118030e+01)
(3375000,1.246610e+01)
(4096000,1.681350e+01)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:7077888,
		] {(pow(10,-5.5)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,2.669190e-03)
(27000,6.885180e-02)
(64000,1.351910e-01)
(125000,1.371670e-01)
(216000,3.330310e-01)
(343000,5.345130e-01)
(512000,1.024120e+00)
(729000,2.140480e+00)
(1000000,3.720680e+00)
(1331000,6.202880e+00)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,-7.5)*pow(x,5/3)*log10(x)};
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}
		\end{axis}
\end{tikzpicture}
\end{document}

==> 13_maxRank.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Maximum rank},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,35.000000)
% (64000,33.000000)
(110592,33.000000)
% (512000,37.000000)
(884736,47.000000)
% (4096000,35.000000)
(7077888,41.000000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,61.000000)
% (64000,74.000000)
(110592,87.000000)
% (512000,83.000000)
(884736,98.000000)
% (4096000,115.000000)
(7077888,109.000000)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 13_maxRank2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Maximum rank},
%		legend pos=south east,
		legend style={
                at={(0.8,0.4)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,4.700000e+01)
(27000,5.900000e+01)
(64000,5.900000e+01)
(125000,6.300000e+01)
(216000,6.200000e+01)
(343000,6.600000e+01)
(512000,6.300000e+01)
(729000,6.800000e+01)
(1000000,6.300000e+01)
(1331000,6.600000e+01)
(1728000,6.200000e+01)
(2197000,6.700000e+01)
(2744000,6.700000e+01)
(3375000,7.000000e+01)
(4096000,6.700000e+01)
% (4913000,6.900000e+01)
% (5832000,7.100000e+01)
% (6859000,6.800000e+01)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,8.700000e+01)
(27000,9.600000e+01)
(64000,1.110000e+02)
(125000,1.250000e+02)
(216000,1.200000e+02)
(343000,1.330000e+02)
(512000,1.380000e+02)
(729000,1.440000e+02)
(1000000,1.450000e+02)
(1331000,1.430000e+02)
(1728000,1.490000e+02)
(2197000,1.560000e+02)
(2744000,1.400000e+02)
(3375000,1.550000e+02)
(4096000,1.520000e+02)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,2.450000e+02)
(27000,4.930000e+02)
(64000,7.790000e+02)
(125000,9.810000e+02)
(216000,1.397000e+03)
(343000,1.644000e+03)
(512000,1.970000e+03)
(729000,2.512000e+03)
(1000000,2.829000e+03)
(1331000,3.449000e+03)
		};
		\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,0)*pow(x,2/3)};
		\legend{H, HODLR3D, HODLR, $\sqrt[3]{N^{2}}$}
		\end{axis}
\end{tikzpicture}
\end{document}

==> 13_memory.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Memory (GB)},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.010157)
% (64000,0.141330)
(110592,0.145024)
% (512000,1.734100)
(884736,2.263550)
% (4096000,18.340800)
(7077888,20.804600)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.009014)
% (64000,0.120395)
(110592,0.146533)
% (512000,1.486780)
(884736,1.926900)
% (4096000,16.179900)
(7077888,22.057700)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 13_memory2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Memory (GB)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000, 64* 5.691220e-03)
(27000, 64* 4.304080e-02)
(64000, 64* 1.126250e-01)
(125000, 64* 3.425410e-01)
(216000, 64* 6.272830e-01)
(343000, 64* 1.039320e+00)
(512000, 64* 1.596050e+00)
(729000, 64* 2.405340e+00)
(1000000, 64* 4.201580e+00)
(1331000, 64* 5.762090e+00)
(1728000, 64* 7.576070e+00)
(2197000, 64* 9.780010e+00)
(2744000, 64* 1.242910e+01)
(3375000, 64* 1.548100e+01)
(4096000, 64* 1.883850e+01)
% (4913000, 64* 2.323410e+01)
% (5832000, 64* 2.808410e+01)
% (6859000, 64* 3.384720e+01)
};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000, 64* 5.360230e-03)
(27000, 64* 3.831130e-02)
(64000, 64* 1.008210e-01)
(125000, 64* 2.942770e-01)
(216000, 64* 5.436120e-01)
(343000, 64* 9.026220e-01)
(512000, 64* 1.393770e+00)
(729000, 64* 2.083880e+00)
(1000000, 64* 3.573040e+00)
(1331000, 64* 4.906140e+00)
(1728000, 64* 6.489990e+00)
(2197000, 64* 8.404230e+00)
(2744000, 64* 1.069260e+01)
(3375000, 64* 1.333830e+01)
(4096000, 64* 1.627890e+01)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:7077888,
		] {(pow(10,-5.5)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000, 64* 3.778660e-03)
(27000, 64* 2.328650e-02)
(64000, 64* 7.232840e-02)
(125000, 64* 1.990600e-01)
(216000, 64* 4.303860e-01)
(343000, 64* 7.985550e-01)
(512000, 64* 1.425280e+00)
(729000, 64* 2.369920e+00)
(1000000, 64* 3.797220e+00)
(1331000, 64* 5.896080e+00)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,-7.3)*pow(x,5/3)*log10(x)};
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}	
		\end{axis}
\end{tikzpicture}
\end{document}

==> 14_CR.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$N$},
	ylabel={CR},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		%Vaishnavi
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.381206)
% (64000,0.276035)
(110592,0.094860)
% (512000,0.052920)
(884736,0.018906)
% (4096000,0.008746)
(7077888,0.003322)
		};
		%Zhao
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.377503)
% (64000,0.235146)
(110592,0.096151)
% (512000,0.045373)
(884736,0.019548)
% (4096000,0.007715)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 14_assTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Assembly Time},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.684686)
% (64000,6.858610)
(110592,12.524000)
% (512000,94.381300)
(884736,176.096000)
% (4096000,1312.950000)
(7077888,2295.500000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,20.005700)
% (64000,6.353860)
(110592,356.085000)
% (512000,91.908900)
(884736,4838.950000)
% (4096000,1278.550000)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 14_error.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$N$},
	ylabel={Relative error},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	    ymin = 1e-10,
	    ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,1.648640e-06)
% (64000,6.775880e-07)
(110592,1.275550e-06)
% (512000,9.333190e-07)
(884736,1.130020e-06)
% (4096000,2.258900e-06)
(7077888,1.750320e-06)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,3.027650e-07)
% (64000,4.741410e-07)
(110592,3.899790e-07)
% (512000,4.388560e-07)
(884736,9.448550e-07)
% (4096000,1.039520e-06)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 14_matVecTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$N$},
	ylabel={Matrix-Vector product time},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.003396)
% (64000,0.101741)
(110592,0.058244)
% (512000,1.218590)
(884736,0.792441)
% (4096000,13.054400)
(7077888,10.035500)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.003598)
% (64000,0.061832)
(110592,0.061411)
% (512000,0.790689)
(884736,1.133070)
% (4096000,8.595900)
		};
		
% 			\addplot[mark=none, black!60!green, dashed][
% % 		color=black,
% 		domain = 13824:7077888,
% 		] {(0.0000000005*x^(5/3)};
		
% 		\addplot[mark=none, blue, dashed][
% % 		color=black,
% 		domain = 13824:7077888,
% 		] {(0.0000001*x*log10(x)};
		
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 14_maxRank.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Maximum rank},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,25.000000)
% (64000,33.000000)
(110592,33.000000)
% (512000,37.000000)
(884736,33.000000)
% (4096000,35.000000)
(7077888,41.000000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,60.000000)
% (64000,74.000000)
(110592,82.000000)
% (512000,83.000000)
(884736,106.000000)
% (4096000,115.000000)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 14_memory.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Memory (GB)},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.009106)
% (64000,0.141330)
(110592,0.145024)
% (512000,1.734100)
(884736,1.849880)
% (4096000,18.340800)
(7077888,20.804600)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.009018)
% (64000,0.120395)
(110592,0.146997)
% (512000,1.486780)
(884736,1.912670)
% (4096000,16.179900)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 15_CR.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$N$},
	ylabel={CR},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.389811)
% (64000,0.276035)
(110592,0.094860)
% (512000,0.052920)
(884736,0.027692)
% (4096000,0.008746)
(7077888,0.005088)
		};
		%Zhao
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.332949)
% (64000,0.235146)
(110592,0.101863)
% (512000,0.045373)
(884736,0.023236)
% (4096000,0.007715)
(7077888,0.004246)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 15_assTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$N$},
	ylabel={Assembly Time},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,1.203010)
% (64000,6.877810)
(110592,12.502200)
% (512000,94.419400)
(884736,479.386000)
% (4096000,1312.510000)
(7077888,13244.400000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.642203)
% (64000,6.361430)
(110592,17.895000)
% (512000,91.797600)
(884736,361.979000)
% (4096000,1252.350000)
(7077888,7347.670000)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 15_error.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$N$},
	ylabel={Relative error},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,7.953850e-17)
% (64000,6.899200e-07)
(110592,1.241660e-06)
% (512000,9.131380e-07)
(884736,1.695130e-09)
% (4096000,2.288530e-06)
(7077888,1.242060e-08)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,3.836160e-12)
% (64000,4.197730e-07)
(110592,6.763750e-10)
% (512000,4.595720e-07)
(884736,6.754740e-09)
% (4096000,1.064830e-06)
(7077888,8.968400e-08)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 15_matVecTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$N$},
	ylabel={Matrix-Vector product time},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.003703)
% (64000,0.103601)
(110592,0.058129)
% (512000,1.205550)
(884736,1.339590)
% (4096000,13.084300)
(7077888,16.488500)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.003363)
% (64000,0.062121)
(110592,0.073907)
% (512000,0.825551)
(884736,1.308860)
% (4096000,8.672200)
(7077888,16.261300)
		};
		
% 			\addplot[mark=none, black!60!green, dashed][
% % 		color=black,
% 		domain = 13824:7077888,
% 		] {(0.0000000005*x^(5/3)};
		
% 		\addplot[mark=none, blue, dashed][
% % 		color=black,
% 		domain = 13824:7077888,
% 		] {(0.0000001*x*log10(x)};
		
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 15_maxRank.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$N$},
	ylabel={Maximum rank},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,38.000000)
% (64000,33.000000)
(110592,33.000000)
% (512000,37.000000)
(884736,112.000000)
% (4096000,35.000000)
(7077888,118.000000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,38.000000)
% (64000,74.000000)
(110592,88.000000)
% (512000,83.000000)
(884736,112.000000)
% (4096000,115.000000)
(7077888,118.000000)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 15_memory.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Memory (GB)},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
	
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.009312)
% (64000,0.141330)
(110592,0.145024)
% (512000,1.734100)
(884736,2.709470)
% (4096000,18.340800)
(7077888,31.863600)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.007953)
% (64000,0.120395)
(110592,0.155731)
% (512000,1.486780)
(884736,2.273540)
% (4096000,16.179900)
(7077888,26.588100)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 1_CR.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={CR},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		%Bebendrof
		\addplot[
		color=red,
		mark=o,
		] coordinates {
		(13824,0.412638)
(110592,0.108597)
(884736,0.022574)
(7077888,0.004101)
		};
		%Vaishnavi
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.363393)
(110592,0.093165)
(884736,0.019094)
(7077888,0.003444)
		};
		%Zhao
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.210825)
(110592,0.069450)
(884736,0.019125)
		};
		\legend{FMM, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 1_Error.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, 
	ytick pos=left
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Relative error},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
(13824,5.730060e-08)
(110592,4.239320e-08)
(884736,7.445900e-08)
(7077888,1.570170e-07)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,1.852990e-07)
(110592,2.606140e-07)
(884736,7.576800e-07)
(7077888,2.725030e-06)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,3.137550e-05)
(110592,1.279250e-04)
(884736,1.072760e-02)
		};
		\legend{FMM, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 1_MatVecTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$N$},
	ylabel={Matrix-Vector product time},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
(13824,0.003692)
(110592,0.066216)
(884736,0.958785)
(7077888,12.623200)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.003323)
(110592,0.057844)
(884736,0.829934)
(7077888,10.903200)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.003020)
(110592,0.067339)
(884736,1.496230)
		};
		\legend{FMM, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 1_assTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=latest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left
	%            scaled x ticks=real:1e-6,
	
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Assembly Time},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
(13824,0.291565)
(110592,6.868460)
(884736,116.963000)
(7077888,1803.830000)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.320121)
(110592,7.122970)
(884736,118.609000)
(7077888,1815.840000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.721643)
(110592,53.744600)
(884736,4418.350000)
		};
		\legend{FMM, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 1_maxRank.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$N$},
	ylabel={Maximum rank},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
(13824,34.000000)
(110592,39.000000)
(884736,41.000000)
(7077888,44.000000)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,55.000000)
(110592,67.000000)
(884736,75.000000)
(7077888,98.000000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,203.000000)
(110592,649.000000)
(884736,2143.000000)
		};
		\legend{FMM, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 1_memory.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$N$},
	ylabel={Memory (GB)},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
(13824,0.009857)
(110592,0.166025)
(884736,2.208770)
(7077888,25.678700)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.008681)
(110592,0.142432)
(884736,1.868290)
(7077888,21.563500)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.005036)
(110592,0.106176)
(884736,1.871250)
		};
		\legend{FMM, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 7L_CR.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={CR},
%		legend pos=south east,
		legend style={
                at={(0.3,0.1)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]

		%Vaishnavi
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,0.502707)
(27000,0.280057)
(64000,0.139726)
(125000,0.104397)
(216000,0.062265)
(343000,0.041743)
(512000,0.029662)
(729000,0.022654)
(1000000,0.019699)
(1331000,0.015056)
(1728000,0.011699)
(2197000,0.009397)
(2744000,0.007687)
(3375000,0.006385)
(4096000,0.005408)
(4913000,0.004623)
(5832000,0.004021)
(6859000,0.003538)
(7077888,0.003243)
		};
		%Zhao
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,0.544637)
(27000,0.321098)
(64000,0.154500)
(125000,0.117509)
(216000,0.071118)
(343000,0.047071)
(512000,0.032757)
(729000,0.024578)
(1000000,0.022203)
(1331000,0.017068)
(1728000,0.013292)
(2197000,0.010621)
(2744000,0.008660)
(3375000,0.007187)
(4096000,0.005995)
(4913000,0.005126)
(5832000,0.004415)
(6859000,0.003841)
(7077888,0.003444)
		};
		
		\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,0.467232)
(27000,0.315538)
(64000,0.175540)
(125000,0.138782)
(216000,0.103787)
(343000,0.090862)
(512000,0.075243)
(729000,0.068362)
		};
		\legend{H, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 7L_assTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Initialization Time (s)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
	
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,0.162569)
(27000,1.694250)
(64000,3.651780)
(125000,16.551400)
(216000,24.990800)
(343000,38.992400)
(512000,56.731200)
(729000,85.300200)
(1000000,208.652000)
(1331000,265.847000)
(1728000,343.271000)
(2197000,439.119000)
(2744000,550.053000)
(3375000,679.747000)
(4096000,855.731000)
(4913000,1058.700000)
(5832000,1343.950000)
(6859000,1567.290000)
(7077888,1393.570000)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,0.215109)
(27000,2.036520)
(64000,4.640080)
(125000,18.308200)
(216000,30.006300)
(343000,48.329400)
(512000,72.403200)
(729000,110.581000)
(1000000,241.125000)
(1331000,318.527000)
(1728000,410.406000)
(2197000,529.091000)
(2744000,660.748000)
(3375000,850.421000)
(4096000,1410.420000)
(4913000,1336.740000)
(5832000,1638.500000)
(6859000,1977.900000)
(7077888,1815.840000)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:7077888,
		] {(pow(10,-4)*x*log10(x)};
				\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,0.791514)
(27000,14.297000)
(64000,70.286400)
(125000,329.610000)
(216000,1089.170000)
(343000,3634.420000)
(512000,8869.180000)
(729000,21490.700000)
		};
		\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,-8.5)*pow(x,7/3)*log10(x)};
		
		
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{7/3}\log(N)$}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 7L_error.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Relative error},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	    ymin = 1e-16,
	    ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
% 		\addplot[
% 		color=red,
% 		mark=o,
% 		] coordinates {

% (13824,2.031870e-07)
% (110592,1.264230e-07)
% (884736,1.085520e-07)
% (7077888,1.004550e-07)
% 		};
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,8.781170e-07)
(27000,8.181320e-06)
(64000,7.946040e-07)
(125000,1.113950e-06)
(216000,2.113240e-06)
(343000,6.333840e-07)
(512000,5.006640e-07)
(729000,6.115090e-07)
(1000000,6.981040e-07)
(1331000,8.089660e-07)
(1728000,8.762710e-07)
(2197000,5.748790e-07)
(2744000,6.699870e-07)
(3375000,7.094760e-07)
(4096000,8.286130e-07)
(4913000,1.061750e-06)
(5832000,8.717860e-07)
(6859000,7.981120e-07)
(7077888,5.521490e-07)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,2.791760e-07)
(27000,4.940570e-07)
(64000,3.074780e-07)
(125000,3.070430e-07)
(216000,3.419200e-07)
(343000,5.240070e-07)
(512000,9.188420e-07)
(729000,9.728950e-07)
(1000000,7.314820e-07)
(1331000,5.318200e-07)
(1728000,9.487780e-07)
(2197000,5.292880e-07)
(2744000,4.261560e-06)
(3375000,4.043310e-07)
(4096000,7.805670e-07)
(4913000,1.150470e-06)
(5832000,3.285690e-06)
(6859000,2.886940e-06)
(7077888,2.725030e-06)
		};
		
		\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,3.412190e-07)
(27000,9.071260e-08)
(64000,1.543320e-06)
(125000,3.322150e-07)
(216000,1.630430e-06)
(343000,2.205170e-07)
(512000,1.318990e-07)
(729000,1.639850e-07)
		};		
		\legend{H, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 7L_matVecTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Matrix-Vector product time (s)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,0.002173)
(27000,0.023090)
(64000,0.048179)
(125000,0.226921)
(216000,0.306543)
(343000,0.403285)
(512000,0.572150)
(729000,0.742048)
(1000000,2.497260)
(1331000,3.058610)
(1728000,3.477820)
(2197000,4.094780)
(2744000,4.834670)
(3375000,5.783720)
(4096000,7.049000)
(4913000,8.172140)
(5832000,9.744460)
(6859000,11.481300)
(7077888,9.850940)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {

(8000,0.002473)
(27000,0.024943)
(64000,0.042809)
(125000,0.241087)
(216000,0.313825)
(343000,0.432521)
(512000,0.589152)
(729000,0.793872)
(1000000,2.624690)
(1331000,3.047470)
(1728000,3.704850)
(2197000,4.415450)
(2744000,5.281030)
(3375000,6.385070)
(4096000,8.797410)
(4913000,8.673140)
(5832000,10.282400)
(6859000,11.893100)
(7077888,10.903200)
		};
\addplot[mark=none, red, dashed][
		domain = 8000:7077888,
		] {(pow(10,-5.5)*x*log10(x)};		
				\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,0.002499)
(27000,0.038193)
(64000,0.058186)
(125000,0.181204)
(216000,0.398232)
(343000,1.322740)
(512000,2.547690)
(729000,4.328180)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,-7.5)*pow(x,5/3)*log10(x)};
		
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}
\end{axis}
\end{tikzpicture}
\end{document}

==> 7L_maxRank.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Maximum rank},
%		legend pos=south east,
		legend style={
                at={(0.8,0.4)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,29.000000)
(27000,32.000000)
(64000,30.000000)
(125000,36.000000)
(216000,37.000000)
(343000,36.000000)
(512000,38.000000)
(729000,35.000000)
(1000000,36.000000)
(1331000,36.000000)
(1728000,37.000000)
(2197000,39.000000)
(2744000,37.000000)
(3375000,36.000000)
(4096000,38.000000)
(4913000,37.000000)
(5832000,37.000000)
(6859000,39.000000)
(7077888,34.000000)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,62.000000)
(27000,68.000000)
(64000,79.000000)
(125000,84.000000)
(216000,86.000000)
(343000,91.000000)
(512000,89.000000)
(729000,92.000000)
(1000000,92.000000)
(1331000,96.000000)
(1728000,98.000000)
(2197000,110.000000)
(2744000,91.000000)
(3375000,106.000000)
(4096000,103.000000)
(4913000,101.000000)
(5832000,99.000000)
(6859000,106.000000)
(7077888,98.000000)
		};
						\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,254.000000)
(27000,549.000000)
(64000,880.000000)
(125000,1390.000000)
(216000,1951.000000)
(343000,2713.000000)
(512000,3438.000000)
(729000,4459.000000)
		};
		\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,0.2)*pow(x,2/3)};
		\legend{H, HODLR3D, HODLR, $\sqrt[3]{N^{2}}$}
	\end{axis}
\end{tikzpicture}
\end{document}


==> 7L_memory.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Memory (GB)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000, 64* 0.004022)
(27000, 64* 0.025520)
(64000, 64* 0.071540)
(125000, 64* 0.203900)
(216000, 64* 0.363127)
(343000, 64* 0.613879)
(512000, 64* 0.971961)
(729000, 64* 1.504880)
(1000000, 64* 2.462360)
(1331000, 64* 3.334160)
(1728000, 64* 4.366680)
(2197000, 64* 5.669890)
(2744000, 64* 7.235060)
(3375000, 64* 9.091370)
(4096000, 64* 11.340700)
(4913000, 64* 13.947600)
(5832000, 64* 17.095400)
(6859000, 64* 20.806000)
(7077888, 64* 20.304900)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000, 64* 0.004357)
(27000, 64* 0.029260)
(64000, 64* 0.079104)
(125000, 64* 0.229510)
(216000, 64* 0.414762)
(343000, 64* 0.692229)
(512000, 64* 1.073370)
(729000, 64* 1.632720)
(1000000, 64* 2.775380)
(1331000, 64* 3.779570)
(1728000, 64* 4.961260)
(2197000, 64* 6.408010)
(2744000, 64* 8.150790)
(3375000, 64* 10.233400)
(4096000, 64* 12.572900)
(4913000, 64* 15.465900)
(5832000, 64* 18.769600)
(6859000, 64* 22.585300)
(7077888, 64* 21.563500)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:7077888,
		] {(pow(10,-5.5)*x*log10(x)};
		\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000, 64* 0.003738)
(27000, 64* 0.028753)
(64000, 64* 0.089876)
(125000, 64* 0.271060)
(216000, 64* 0.605285)
(343000, 64* 1.336230)
(512000, 64* 2.465570)
(729000, 64* 4.541270)
		};
		\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,-7.3)*pow(x,5/3)*log10(x)};
		
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 7_CR.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={CR},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]

		%Vaishnavi
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.369211)
% (64000,0.274001)
(110592,0.091007)
% (512000,0.052348)
(884736,0.018237)
% (4096000,0.008654)
(7077888,0.003243)
		};
		%Zhao
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.363393)
% (64000,0.231831)
(110592,0.093165)
% (512000,0.044710)
(884736,0.019094)
% (4096000,0.007604)
(7077888,0.003444)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 7_CR2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={CR},
%		legend pos=south east,
		legend style={
                at={(0.3,0.1)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]

		%Vaishnavi
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,6.944330e-01)
(27000,4.587260e-01)
(64000,2.141660e-01)
(125000,1.704400e-01)
(216000,1.047520e-01)
(343000,6.899990e-02)
(512000,4.741950e-02)
(729000,3.537080e-02)
(1000000,3.303410e-02)
(1331000,2.561130e-02)
(1728000,1.997660e-02)
(2197000,1.601110e-02)
(2744000,1.297700e-02)
(3375000,1.068920e-02)
% (4096000,8.873240e-03)
% (4913000,7.586830e-03)
% (5832000,6.498850e-03)
% (6859000,5.648600e-03)
		};
		%Zhao
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,6.518320e-01)
(27000,4.086830e-01)
(64000,1.914400e-01)
(125000,1.467460e-01)
(216000,9.080690e-02)
(343000,5.999840e-02)
(512000,4.134440e-02)
(729000,3.072430e-02)
(1000000,2.813240e-02)
(1331000,2.180530e-02)
(1728000,1.710820e-02)
(2197000,1.375940e-02)
(2744000,1.116830e-02)
(3375000,9.199400e-03)
		};
		
		\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,4.672320e-01)
(27000,2.373200e-01)
(64000,1.386470e-01)
(125000,9.395540e-02)
(216000,6.753870e-02)
(343000,5.323050e-02)
(512000,4.102820e-02)
(729000,3.269360e-02)
(1000000,2.859190e-02)
(1331000,2.579220e-02)
		};
		\legend{H, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 7_Error.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Relative error},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	    ymin = 1e-10,
	    ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
% 		\addplot[
% 		color=red,
% 		mark=o,
% 		] coordinates {

% (13824,2.031870e-07)
% (110592,1.264230e-07)
% (884736,1.085520e-07)
% (7077888,1.004550e-07)
% 		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,6.480440e-07)
% (64000,4.777380e-07)
(110592,4.242220e-07)
% (512000,6.002560e-07)
(884736,5.146270e-07)
% (4096000,5.592470e-07)
(7077888,5.521490e-07)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,1.852990e-07)
% (64000,1.977550e-07)
(110592,2.606140e-07)
% (512000,3.842280e-07)
(884736,7.576800e-07)
% (4096000,9.132570e-07)
(7077888,2.725030e-06)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 7_assTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Assembly Time},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
	
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.249938)
% (64000,2.294360)
(110592,5.692740)
% (512000,42.166100)
(884736,93.466700)
% (4096000,742.504000)
(7077888,1393.570000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {

(13824,0.320121)
% (64000,2.132100)
(110592,7.122970)
% (512000,42.467200)
(884736,118.609000)
% (4096000,799.476000)
(7077888,1815.840000)
		};
		\legend{FMM, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 7_assTime2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Initialization Time (s)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
	
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,6.714460e-01)
(27000,5.915870e+00)
(64000,1.420900e+01)
(125000,5.478910e+01)
(216000,7.704310e+01)
(343000,1.195490e+02)
(512000,1.686490e+02)
(729000,2.440110e+02)
(1000000,6.317040e+02)
(1331000,7.869570e+02)
(1728000,9.749840e+02)
(2197000,1.237550e+03)
(2744000,1.462450e+03)
(3375000,1.731990e+03)
% (4096000,2.068320e+03)
% (4913000,2.524070e+03)
% (5832000,2.999280e+03)
% (6859000,3.414120e+03)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,3.021340e-01)
(27000,2.883990e+00)
(64000,6.809100e+00)
(125000,2.569230e+01)
(216000,4.590210e+01)
(343000,7.582490e+01)
(512000,1.167270e+02)
(729000,1.779520e+02)
(1000000,3.667210e+02)
(1331000,5.154560e+02)
(1728000,6.930260e+02)
(2197000,9.086790e+02)
(2744000,1.137680e+03)
(3375000,1.435810e+03)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:7077888,
		] {(pow(10,-3)*x*log10(x)};
				\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,6.126850e-01)
(27000,7.405470e+00)
(64000,3.957100e+01)
(125000,1.315910e+02)
(216000,3.357520e+02)
(343000,9.797260e+02)
(512000,2.118530e+03)
(729000,3.937140e+03)
(1000000,8.511670e+03)
(1331000,1.678160e+04)
		};
		\addplot[mark=none, black, dashed][
		domain = 8000:1331000,
		] {(pow(10,-8.5)*pow(x,7/3)*log10(x)};
		
		
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{7/3}\log(N)$}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 7_error2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Relative error},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	    ymin = 1e-16,
	    ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
% 		\addplot[
% 		color=red,
% 		mark=o,
% 		] coordinates {

% (13824,2.031870e-07)
% (110592,1.264230e-07)
% (884736,1.085520e-07)
% (7077888,1.004550e-07)
% 		};
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,4.190530e-08)
(27000,8.260650e-09)
(64000,1.650610e-08)
(125000,1.020340e-08)
(216000,7.377760e-09)
(343000,5.629230e-09)
(512000,5.752400e-09)
(729000,5.012510e-09)
(1000000,4.911500e-09)
(1331000,5.951520e-09)
(1728000,6.160010e-09)
(2197000,4.853100e-09)
(2744000,5.274050e-09)
(3375000,5.585000e-09)
% (4096000,3.566110e-09)
% (4913000,4.716700e-09)
% (5832000,4.023940e-09)
% (6859000,7.316710e-09)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,7.227830e-08)
(27000,1.658720e-08)
(64000,2.605630e-08)
(125000,2.512710e-08)
(216000,3.665400e-08)
(343000,3.330930e-08)
(512000,4.694020e-08)
(729000,5.451460e-08)
(1000000,4.561370e-08)
(1331000,6.466630e-08)
(1728000,1.304910e-07)
(2197000,9.467980e-08)
(2744000,2.163560e-07)
(3375000,1.280640e-07)
		};
		
		\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,4.531300e-07)
(27000,4.149330e-06)
(64000,6.874090e-06)
(125000,4.021570e-05)
(216000,3.210050e-04)
(343000,2.048430e-03)
(512000,3.470940e-03)
(729000,4.395700e-03)
(1000000,1.063030e-03)
(1331000,4.853190e-03)
		};		
		\legend{H, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 7_matVecTime2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Matrix-Vector product time (s)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,1.632320e-02)
(27000,6.933940e-02)
(64000,1.595910e-01)
(125000,4.980190e-01)
(216000,6.356110e-01)
(343000,7.836670e-01)
(512000,9.884950e-01)
(729000,1.461920e+00)
(1000000,4.896630e+00)
(1331000,5.929290e+00)
(1728000,6.931390e+00)
(2197000,8.272450e+00)
(2744000,9.439730e+00)
(3375000,1.188010e+01)
% (4096000,1.320990e+01)
% (4913000,1.675840e+01)
% (5832000,1.696910e+01)
% (6859000,2.034150e+01)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {

(8000,3.277770e-03)
(27000,3.389720e-02)
(64000,6.175130e-02)
(125000,3.093530e-01)
(216000,4.622850e-01)
(343000,6.186310e-01)
(512000,8.460310e-01)
(729000,1.185320e+00)
(1000000,3.518580e+00)
(1331000,4.353170e+00)
(1728000,5.341960e+00)
(2197000,6.564770e+00)
(2744000,7.775710e+00)
(3375000,9.231310e+00)
		};
\addplot[mark=none, red, dashed][
		domain = 8000:7077888,
		] {(pow(10,-5.5)*x*log10(x)};		
				\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,2.417450e-03)
(27000,1.591920e-02)
(64000,4.741680e-02)
(125000,1.319790e-01)
(216000,2.656580e-01)
(343000,5.174560e-01)
(512000,9.071160e-01)
(729000,1.428040e+00)
(1000000,2.604100e+00)
(1331000,7.037790e+00)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,-7.5)*pow(x,5/3)*log10(x)};
		
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}
\end{axis}
\end{tikzpicture}
\end{document}

==> 7_matvecTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Matrix-Vector product time},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.003159)
% (64000,0.112361)
(110592,0.054800)
% (512000,1.384430)
(884736,0.762435)
% (4096000,14.331300)
(7077888,9.850940)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {

(13824,0.003323)
% (64000,0.069348)
(110592,0.057844)
% (512000,0.882192)
(884736,0.829934)
% (4096000,11.157000)
(7077888,10.903200)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 7_maxRank.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Maximum rank},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {

(13824,24.000000)
% (64000,29.000000)
(110592,31.000000)
% (512000,35.000000)
(884736,31.000000)
% (4096000,35.000000)
(7077888,34.000000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,55.000000)
% (64000,67.000000)
(110592,67.000000)
% (512000,76.000000)
(884736,75.000000)
% (4096000,82.000000)
(7077888,98.000000)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}


==> 7_maxRank2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Maximum rank},
%		legend pos=south east,
		legend style={
                at={(0.8,0.4)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,4.600000e+01)
(27000,5.400000e+01)
(64000,5.700000e+01)
(125000,5.900000e+01)
(216000,6.300000e+01)
(343000,6.300000e+01)
(512000,6.100000e+01)
(729000,6.400000e+01)
(1000000,6.400000e+01)
(1331000,6.400000e+01)
(1728000,6.300000e+01)
(2197000,6.700000e+01)
(2744000,6.500000e+01)
(3375000,6.700000e+01)
% (4096000,6.300000e+01)
% (4913000,6.700000e+01)
% (5832000,6.600000e+01)
% (6859000,6.700000e+01)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,7.500000e+01)
(27000,9.300000e+01)
(64000,1.030000e+02)
(125000,1.050000e+02)
(216000,1.090000e+02)
(343000,1.200000e+02)
(512000,1.210000e+02)
(729000,1.240000e+02)
(1000000,1.370000e+02)
(1331000,1.350000e+02)
(1728000,1.450000e+02)
(2197000,1.500000e+02)
(2744000,1.250000e+02)
(3375000,1.390000e+02)
		};
						\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,2.540000e+02)
(27000,4.660000e+02)
(64000,7.200000e+02)
(125000,9.370000e+02)
(216000,1.146000e+03)
(343000,1.574000e+03)
(512000,1.871000e+03)
(729000,2.154000e+03)
(1000000,2.720000e+03)
(1331000,3.328000e+03)
		};
		\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,0.2)*pow(x,2/3)};
		\legend{H, HODLR3D, HODLR, $\sqrt[3]{N^{2}}$}
	\end{axis}
\end{tikzpicture}
\end{document}


==> 7_memory.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Memory (GB)},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.008820)
% (64000,0.140289)
(110592,0.139134)
% (512000,1.715340)
(884736,1.784370)
% (4096000,18.149700)
(7077888,20.304900)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.008681)
% (64000,0.118697)
(110592,0.142432)
% (512000,1.465060)
(884736,1.868290)
% (4096000,15.946000)
(7077888,21.563500)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 7_memory2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Memory (GB)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000, 64* 5.555460e-03)
(27000, 64* 4.180140e-02)
(64000, 64* 1.096530e-01)
(125000, 64* 3.328910e-01)
(216000, 64* 6.109150e-01)
(343000, 64* 1.014720e+00)
(512000, 64* 1.553840e+00)
(729000, 64* 2.349690e+00)
(1000000, 64* 4.129270e+00)
(1331000, 64* 5.671500e+00)
(1728000, 64* 7.456230e+00)
(2197000, 64* 9.660290e+00)
(2744000, 64* 1.221380e+01)
(3375000, 64* 1.521960e+01)
% (4096000,1.860850e+01)
% (4913000,2.289090e+01)
% (5832000,2.763010e+01)
% (6859000,3.321790e+01)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000, 64* 5.214650e-03)
(27000, 64* 3.724120e-02)
(64000, 64* 9.801730e-02)
(125000, 64* 2.866140e-01)
(216000, 64* 5.295860e-01)
(343000, 64* 8.823440e-01)
(512000, 64* 1.354770e+00)
(729000, 64* 2.041020e+00)
(1000000, 64* 3.516550e+00)
(1331000, 64* 4.828670e+00)
(1728000, 64* 6.385620e+00)
(2197000, 64* 8.301730e+00)
(2744000, 64* 1.051150e+01)
(3375000, 64* 1.309840e+01)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:7077888,
		] {(pow(10,-5.5)*x*log10(x)};
		\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000, 64* 3.737850e-03)
(27000, 64* 2.162580e-02)
(64000, 64* 7.098740e-02)
(125000, 64* 1.835070e-01)
(216000, 64* 3.938860e-01)
(343000, 64* 7.828140e-01)
(512000, 64* 1.344410e+00)
(729000, 64* 2.171840e+00)
(1000000, 64* 3.573980e+00)
(1331000, 64* 5.711560e+00)
		};
		\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,-7.3)*pow(x,5/3)*log10(x)};
		
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 8L_CR.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={CR},
%		legend pos=south east,
		legend style={
                at={(0.3,0.1)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]

		%Vaishnavi
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,0.632226)
(27000,0.384119)
(64000,0.190866)
(125000,0.145229)
(216000,0.088868)
(343000,0.059626)
(512000,0.029894)
(729000,0.023235)
(1000000,0.019757)
(1331000,0.015216)
(1728000,0.011771)
(2197000,0.009486)
(2744000,0.007843)
(3375000,0.006558)
(4096000,0.005491)
% (4913000,0.004767)
% (5832000,0.004179)
% (6859000,0.003701)
		};
		%Zhao
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,0.719382)
(27000,0.448290)
(64000,0.220833)
(125000,0.163754)
(216000,0.102847)
(343000,0.069620)
(512000,0.048761)
(729000,0.035969)
(1000000,0.032270)
(1331000,0.024819)
(1728000,0.019779)
(4096000,0.009739)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,0.765451)
(27000,0.466623)
(64000,0.301861)
(125000,0.248619)
(216000,0.195355)
(343000,0.151355)
(512000,0.123864)
		};
		\legend{H, HODLR3D, HODLR}	\end{axis}
\end{tikzpicture}
\end{document}

==> 8L_assTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Initialization Time (s)},
%		legend pos=south east,
		legend style={
                at={(0.9,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,0.226666)
(27000,2.350580)
(64000,5.458470)
(125000,22.698100)
(216000,36.655000)
(343000,59.784600)
(512000,54.966600)
(729000,85.866900)
(1000000,202.607000)
(1331000,262.623000)
(1728000,326.372000)
(2197000,411.335000)
(2744000,517.289000)
(3375000,656.802000)
(4096000,835.521000)
% (4913000,1054.150000)
% (5832000,1320.730000)
% (6859000,1596.370000)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,0.673134)
(27000,5.831420)
(64000,14.133800)
(125000,51.310500)
(216000,88.180800)
(343000,143.210000)
(512000,208.924000)
(729000,323.843000)
(1000000,632.140000)
(1331000,830.274000)
(1728000,1113.140000)
(4096000,1679.210000)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:6859000,
		] {(pow(10,-3.3)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,2.043330)
(27000,34.796200)
(64000,203.021000)
(125000,1003.040000)
(216000,3780.380000)
(343000,9918.900000)
(512000,25528.700000)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:512000,
		] {(pow(10,-7.5)*pow(x,7/3)*log10(x)};
		
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{7/3}\log(N)$}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 8L_error.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Relative error},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	    ymin = 1e-16,
	    ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,5.307450e-08)
(27000,7.596810e-07)
(64000,1.137690e-07)
(125000,7.521850e-07)
(216000,9.368660e-07)
(343000,8.278650e-07)
(512000,2.182760e-06)
(729000,8.070650e-06)
(1000000,1.259530e-05)
(1331000,2.574730e-05)
(1728000,6.146410e-05)
(2197000,8.353590e-05)
(2744000,6.280750e-05)
(3375000,5.040420e-05)
(4096000,4.532280e-06)
% (4913000,9.745900e-06)
% (5832000,9.030440e-06)
% (6859000,4.321330e-06)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,9.439170e-08)
(27000,4.660330e-07)
(64000,7.414970e-07)
(125000,3.284480e-06)
(216000,4.389440e-06)
(343000,5.836740e-06)
(512000,8.697790e-06)
(729000,1.101590e-05)
(1000000,1.629840e-05)
(1331000,1.623180e-05)
(1728000,2.034470e-05)
(4096000,3.981880e-06)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,4.430180e-08)
(27000,1.057320e-05)
(64000,7.974380e-07)
(125000,1.653310e-07)
(216000,3.592410e-07)
(343000,8.092150e-07)
(512000,2.406340e-05)
		};
		\legend{H, HODLR3D, HODLR}	\end{axis}
\end{tikzpicture}
\end{document}

==> 8L_matVecTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Matrix-Vector product time (s)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,0.002957)
(27000,0.030034)
(64000,0.053410)
(125000,0.319039)
(216000,0.411752)
(343000,0.558148)
(512000,0.533417)
(729000,0.749918)
(1000000,2.443930)
(1331000,2.926650)
(1728000,3.400300)
(2197000,4.038470)
(2744000,4.807550)
(3375000,5.718990)
(4096000,6.685590)
% (4913000,7.933220)
% (5832000,9.506320)
% (6859000,10.869300)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,0.022766)
(27000,0.061886)
(64000,0.120075)
(125000,0.545283)
(216000,0.653549)
(343000,0.928369)
(512000,1.208730)
(729000,1.638360)
(1000000,4.497310)
(1331000,5.595460)
(1728000,6.293340)
(4096000,14.260800)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:4096000,
		] {(pow(10,-5.5)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,0.004544)
(27000,0.031384)
(64000,0.104389)
(125000,0.362827)
(216000,0.893305)
(343000,1.566290)
(512000,3.222250)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:512000,
		] {(pow(10,-7.2)*pow(x,5/3)*log10(x)};
		
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}
		\end{axis}
\end{tikzpicture}
\end{document}

==> 8L_maxRank.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Maximum rank},
%		legend pos=south east,
		legend style={
                at={(0.8,0.4)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,43.000000)
(27000,50.000000)
(64000,49.000000)
(125000,62.000000)
(216000,56.000000)
(343000,64.000000)
(512000,62.000000)
(729000,65.000000)
(1000000,72.000000)
(1331000,65.000000)
(1728000,66.000000)
% (2197000,66.000000)
% (2744000,73.000000)
% (3375000,72.000000)
% (6859000,70.000000)
% (7077888,71.000000)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,107.000000)
(27000,135.000000)
(64000,138.000000)
(125000,148.000000)
(216000,173.000000)
(343000,183.000000)
(512000,206.000000)
(729000,191.000000)
(1000000,220.000000)
(1331000,222.000000)
(1728000,208.000000)
% (4096000,222.000000)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,381.000000)
(27000,906.000000)
(64000,1482.000000)
(125000,2317.000000)
(216000,3536.000000)
(343000,4634.000000)
(512000,6000.000000)
		};
		\addplot[mark=none, black, dashed][
		domain = 8000:512000,
		] {(pow(10,0.2)*pow(x,2/3)};
		\legend{H, HODLR3D, HODLR, $\sqrt[3]{N^{2}}$}	\end{axis}
\end{tikzpicture}
\end{document}

==> 8L_memory.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Memory (GB)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000, 64* 0.005058)
(27000, 64* 0.035003)
(64000, 64* 0.097724)
(125000, 64* 0.283650)
(216000, 64* 0.518278)
(343000, 64* 0.876862)
(512000, 64* 0.979559)
(729000, 64* 1.543490)
(1000000, 64* 2.469610)
(1331000, 64* 3.369570)
(1728000, 64* 4.393640)
(2197000, 64* 5.723660)
(2744000, 64* 7.381680)
(3375000, 64* 9.338010)
(4096000, 64* 11.514600)
% (4913000, 64* 14.384300)
% (5832000, 64* 17.765400)
% (6859000, 64* 21.766000)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000, 64* 0.005755)
(27000, 64* 0.040850)
(64000, 64* 0.113066)
(125000, 64* 0.319833)
(216000, 64* 0.599801)
(343000, 64* 1.023840)
(512000, 64* 1.597820)
(729000, 64* 2.389400)
(1000000, 64* 4.033750)
(1331000, 64* 5.495990)
(1728000, 64* 7.382610)
(4096000, 64* 20.424200)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:7077888,
		] {(pow(10,-5.4)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,0.006124)
(27000,0.042521)
(64000,0.154553)
(125000,0.485584)
(216000,1.139310)
(343000,2.225850)
(512000,4.058760)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:512000,
		] {(pow(10,-7.3)*pow(x,5/3)*log10(x)};
		
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}	
		\end{axis}
\end{tikzpicture}
\end{document}

==> 8_CR.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={CR},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]

		%Vaishnavi
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.430499)
% (64000,0.288805)
(110592,0.116181)
% (512000,0.058415)
(884736,0.024697)
% (4096000,0.010181)
(7077888,0.004568)
		};
		%Zhao
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.463926)
% (64000,0.256075)
(110592,0.129469)
% (512000,0.053744)
(884736,0.027917)
% (4096000,0.009739)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 8_CR2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={CR},
%		legend pos=south east,
		legend style={
                at={(0.3,0.1)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]

		%Vaishnavi
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,9.616210e-01)
(27000,6.454190e-01)
(64000,3.228080e-01)
(125000,2.419280e-01)
(216000,1.570840e-01)
(343000,1.071640e-01)
(512000,7.489180e-02)
(729000,5.520650e-02)
(1000000,4.948590e-02)
		};
		%Zhao
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,9.030500e-01)
(27000,5.686530e-01)
(64000,2.871140e-01)
(125000,2.073970e-01)
(216000,1.352020e-01)
(343000,9.217040e-02)
(512000,6.475690e-02)
(729000,4.765240e-02)
(1000000,4.184530e-02)
(1331000,3.291040e-02)
(1728000,2.638050e-02)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,4.761110e-01)
(27000,2.702150e-01)
(64000,1.701760e-01)
(125000,1.263950e-01)
(216000,9.544790e-02)
(343000,7.772110e-02)
(512000,6.211540e-02)
(729000,4.972400e-02)
		};
		\legend{H, HODLR3D, HODLR}	\end{axis}
\end{tikzpicture}
\end{document}

==> 8_assTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Assembly Time},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.345271)
% (64000,2.881840)
(110592,8.846340)
% (512000,65.464100)
(884736,156.664000)
% (4096000,1244.440000)
(7077888,2500.380000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {

(13824,0.496572)
% (64000,3.406570)
(110592,11.907300)
% (512000,83.847500)
(884736,223.475000)
% (4096000,1679.210000)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 8_assTime2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Initialization Time (s)},
%		legend pos=south east,
		legend style={
                at={(0.9,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,4.434360e-01)
(27000,4.318410e+00)
(64000,1.172240e+01)
(125000,4.039690e+01)
(216000,7.602250e+01)
(343000,1.334890e+02)
(512000,2.138280e+02)
(729000,3.284080e+02)
(1000000,6.121000e+02)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,2.010450e+00)
(27000,4.860330e+00)
(64000,1.558000e+01)
(125000,5.564210e+01)
(216000,1.009340e+02)
(343000,1.959380e+02)
(512000,2.722920e+02)
(729000,4.867980e+02)
(1000000,8.512030e+02)
(1331000,1.157520e+03)
(1728000,2.333450e+03)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:6859000,
		] {(pow(10,-3.3)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,8.228200e-01)
(27000,1.243880e+01)
(64000,6.506080e+01)
(125000,2.732090e+02)
(216000,8.247620e+02)
(343000,2.401190e+03)
(512000,6.734540e+03)
(729000,1.502860e+04)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:512000,
		] {(pow(10,-7.5)*pow(x,7/3)*log10(x)};
		
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{7/3}\log(N)$}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 8_error.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Relative error},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	    ymin = 1e-10,
	    ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,1.008700e-07)
% (64000,9.235770e-08)
(110592,2.273500e-07)
% (512000,1.355590e-07)
(884736,2.894510e-07)
% (4096000,2.004190e-07)
(7077888,3.340730e-07)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,1.016600e-08)
% (64000,2.712990e-08)
(110592,1.546640e-07)
% (512000,5.353920e-07)
(884736,1.631160e-06)
% (4096000,3.981880e-06)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 8_error2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Relative error},
%		legend pos=south east,
		legend style={
                at={(0.8,0.4)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,1.199520e-09)
(27000,1.981540e-08)
(64000,1.308370e-09)
(125000,6.399840e-09)
(216000,1.833530e-08)
(343000,1.188450e-08)
(512000,1.372290e-09)
(729000,3.910950e-09)
(1000000,6.425530e-09)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,1.147650e-08)
(27000,2.427980e-08)
(64000,3.523860e-08)
(125000,1.886480e-07)
(216000,3.926220e-07)
(343000,4.130920e-07)
(512000,7.718360e-07)
(729000,8.874070e-07)
(1000000,1.656790e-06)
(1331000,1.254110e-06)
(1728000,2.015970e-06)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,1.080530e-04)
(27000,1.757390e-04)
(64000,3.301860e-04)
(125000,4.310950e-04)
(216000,8.307520e-04)
(343000,1.077500e-03)
(512000,1.544970e-03)
(729000,3.248470e-03)
		};
% 		\addplot[mark=none, black, dashed][
% 		domain = 8000:512000,
% 		] {(pow(10,0.2)*pow(x,2/3)};
		\legend{H, HODLR3D, HODLR}	
		\end{axis}
\end{tikzpicture}
\end{document}

==> 8_matVecTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Matrix-Vector product time},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.003839)
% (64000,0.121202)
(110592,0.071898)
% (512000,1.416970)
(884736,1.064830)
% (4096000,16.723600)
(7077888,14.392700)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.004857)
% (64000,0.082040)
(110592,0.088591)
% (512000,0.961923)
(884736,1.425620)
% (4096000,14.260800)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 8_matVecTime2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Matrix-Vector product time (s)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,4.689940e-03)
(27000,4.722670e-02)
(64000,9.427520e-02)
(125000,4.270280e-01)
(216000,6.491340e-01)
(343000,9.995530e-01)
(512000,1.404840e+00)
(729000,1.888220e+00)
(1000000,5.073860e+00)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,5.992550e-03)
(27000,8.779600e-02)
(64000,1.238790e-01)
(125000,5.726860e-01)
(216000,1.087810e+00)
(343000,1.188240e+00)
(512000,2.314390e+00)
(729000,2.383300e+00)
(1000000,7.364930e+00)
(1331000,9.463700e+00)
(1728000,5.335460e+01)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:4096000,
		] {(pow(10,-5.5)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,2.334330e-03)
(27000,2.408720e-02)
(64000,5.733630e-02)
(125000,1.774650e-01)
(216000,4.360260e-01)
(343000,8.199220e-01)
(512000,1.483020e+00)
(729000,3.632280e+00)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:512000,
		] {(pow(10,-7.2)*pow(x,5/3)*log10(x)};
		
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}
		\end{axis}
\end{tikzpicture}
\end{document}

==> 8_maxRank.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Maximum rank},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,34.000000)
% (64000,45.000000)
(110592,50.000000)
% (512000,58.000000)
(884736,54.000000)
% (4096000,58.000000)
(7077888,71.000000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,100.000000)
% (64000,119.000000)
(110592,132.000000)
% (512000,163.000000)
(884736,183.000000)
% (4096000,222.000000)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 8_maxRank2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Maximum rank},
%		legend pos=south east,
		legend style={
                at={(0.8,0.4)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,6.500000e+01)
(27000,9.800000e+01)
(64000,9.000000e+01)
(125000,1.140000e+02)
(216000,1.230000e+02)
(343000,1.290000e+02)
(512000,1.220000e+02)
(729000,1.340000e+02)
(1000000,1.290000e+02)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,1.350000e+02)
(27000,1.740000e+02)
(64000,1.870000e+02)
(125000,2.210000e+02)
(216000,2.470000e+02)
(343000,2.480000e+02)
(512000,2.600000e+02)
(729000,2.900000e+02)
(1000000,2.760000e+02)
(1331000,2.520000e+02)
(1728000,3.050000e+02)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000,2.500000e+02)
(27000,5.130000e+02)
(64000,9.250000e+02)
(125000,1.400000e+03)
(216000,1.876000e+03)
(343000,2.499000e+03)
(512000,3.433000e+03)
(729000,4.230000e+03)
		};
		\addplot[mark=none, black, dashed][
		domain = 8000:512000,
		] {(pow(10,0.2)*pow(x,2/3)};
		\legend{H, HODLR3D, HODLR, $\sqrt[3]{N^{2}}$}	\end{axis}
\end{tikzpicture}
\end{document}

==> 8_memory.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Memory (GB)},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.010284)
% (64000,0.147868)
(110592,0.177620)
% (512000,1.914120)
(884736,2.416450)
% (4096000,21.350700)
(7077888,28.606800)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.011082)
% (64000,0.131110)
(110592,0.197935)
% (512000,1.761080)
(884736,2.731480)
% (4096000,20.424200)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 8_memory2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Memory (GB)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000, 64* 7.692970e-03)
(27000, 64* 5.881380e-02)
(64000, 64* 1.652780e-01)
(125000, 64* 4.725150e-01)
(216000, 64* 9.161140e-01)
(343000, 64* 1.575970e+00)
(512000, 64* 2.454060e+00)
(729000, 64* 3.667380e+00)
(1000000, 64* 6.185730e+00)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000, 64* 7.224400e-03)
(27000, 64* 5.181850e-02)
(64000, 64* 1.470030e-01)
(125000, 64* 4.050720e-01)
(216000, 64* 7.885000e-01)
(343000, 64* 1.355470e+00)
(512000, 64* 2.121950e+00)
(729000, 64* 3.165550e+00)
(1000000, 64* 5.230670e+00)
(1331000, 64* 7.287840e+00)
(1728000, 64* 9.846460e+00)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:7077888,
		] {(pow(10,-5.4)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
(8000, 64* 3.808890e-03)
(27000, 64* 2.462330e-02)
(64000, 64* 8.712990e-02)
(125000, 64* 2.468660e-01)
(216000, 64* 5.566520e-01)
(343000, 64* 1.142980e+00)
(512000, 64* 2.035400e+00)
(729000, 64* 3.303170e+00)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:512000,
		] {(pow(10,-7.3)*pow(x,5/3)*log10(x)};
		
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}	
		\end{axis}
\end{tikzpicture}
\end{document}

==> 9_CR.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={CR},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		%Bebendrof
		\addplot[
		color=red,
		mark=o,
		] coordinates {
(13824,0.409054)
(110592,0.108404)
(884736,0.022226)
(7077888,0.003895)
		};
		%Vaishnavi
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.359016)
(110592,0.091667)
(884736,0.018311)
(7077888,0.003163)
		};
		%Zhao
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.162271)
(110592,0.030118)
(884736,0.004524)
(7077888,0.000663)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 9_assTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$N$},
	ylabel={Assembly Time},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
(13824,0.938782)
(110592,19.706800)
(884736,305.193000)
(7077888,3933.320000)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.892072)
(110592,17.878800)
(884736,259.580000)
(7077888,3215.520000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {

(13824,0.783863)
(110592,10.300800)
(884736,99.778500)
(7077888,1034.770000)
		};
		\legend{H, HODLR3D}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 9_matvecTime.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Matrix-Vector product time},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
(13824,0.003742)
(110592,0.071447)
(884736,1.121250)
(7077888,11.876300)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.003418)
(110592,0.058317)
(884736,0.797111)
(7077888,10.059200)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.002365)
(110592,0.031691)
(884736,0.298575)
(7077888,3.018380)
		};
		\legend{FMM, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 9_maxRank.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Maximum rank},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	    xmin = 1e3,
	    xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
(13824,32.000000)
(110592,34.000000)
(884736,40.000000)
(7077888,45.000000)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,46.000000)
(110592,49.000000)
(884736,53.000000)
(7077888,64.000000)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,134.000000)
(110592,138.000000)
(884736,145.000000)
(7077888,157.000000)
		};
		\legend{FMM, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> 9_memory.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[xlabel={$N$},
	ylabel={Memory (GB)},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
(13824,0.009771)
(110592,0.165731)
(884736,2.174710)
(7077888,24.393300)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
(13824,0.008576)
(110592,0.140143)
(884736,1.791660)
(7077888,19.808100)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
(13824,0.003876)
(110592,0.046045)
(884736,0.442674)
(7077888,4.153680)
		};
		\legend{FMM, HODLR3D, HODLR}
	\end{axis}
\end{tikzpicture}
\end{document}

==> IE_CR.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[	xlabel={$N$},
	ylabel={CR},
%		legend pos=south east,
		legend style={
                at={(0.3,0.1)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		%Vaishnavi
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,0.617191)
(27000,0.378431)
(64000,0.180640)
(125000,0.140613)
(216000,0.084602)
(343000,0.055738)
(512000,0.038920)
(729000,0.023204)
(1000000,0.020078)
(1331000,0.015422)
(1728000,0.012008)
(2197000,0.009590)
(2744000,0.007856)
(3375000,0.006544)
(4096000,0.005493)
(4913000,0.004722)
(5832000,0.004102)
(6859000,0.003639)

		};
		%Zhao
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,0.574767)
(27000,0.337191)
(64000,0.160442)
(125000,0.121011)
(216000,0.073221)
(343000,0.048365)
(512000,0.033773)
(729000,0.025194)
(1000000,0.022643)
(1331000,0.017435)
(1728000,0.013534)
(2197000,0.010858)
(2744000,0.008857)
(3375000,0.007318)
(4096000,0.006128)
(4913000,0.005227)
(5832000,0.004517)
(6859000,0.003920)
(7077888,0.003522)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
% (8000,0.472333)
% (27000,0.255545)
% (64000,0.182242)
% (125000,0.129209)
% (216000,0.108863)
% (343000,0.084138)
% (512000,0.071956)
% (729000,0.061018)
(8000,6.743760e-01)
(27000,4.586620e-01)
(64000,2.175200e-01)
(125000,1.535430e-01)
(216000,1.159590e-01)
(343000,9.090920e-02)
(512000,7.524590e-02)
(729000,6.369590e-02)
(1000000,5.572320e-02)
		};
		\legend{H, HODLR3D, HODLR}
		\end{axis}
\end{tikzpicture}
\end{document}

==> IE_CR2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[	xlabel={$N$},
	ylabel={CR},
%		legend pos=south east,
		legend style={
                at={(0.3,0.1)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
               font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		%Vaishnavi
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,0.617191)
(27000,0.378431)
(64000,0.180640)
(125000,0.140613)
(216000,0.084602)
(343000,0.055738)
(512000,0.038920)
(729000,0.023204)
(1000000,0.020078)
(1331000,0.015422)
(1728000,0.012008)
(2197000,0.009590)
(2744000,0.007856)
(3375000,0.006544)
(4096000,0.005493)
(4913000,0.004722)
(5832000,0.004102)
(6859000,0.003639)

		};
		%Zhao
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,6.518580e-01)
(27000,4.086700e-01)
(64000,1.914630e-01)
(125000,1.467360e-01)
(216000,9.079540e-02)
(343000,6.000270e-02)
(512000,4.135110e-02)
(729000,3.072480e-02)
(1000000,2.813110e-02)
(1331000,2.180600e-02)
(1728000,1.710970e-02)
(2197000,1.375910e-02)
(2744000,1.116820e-02)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
% (8000,0.472333)
% (27000,0.255545)
% (64000,0.182242)
% (125000,0.129209)
% (216000,0.108863)
% (343000,0.084138)
% (512000,0.071956)
% (729000,0.061018)
(8000,4.672540e-01)
(27000,2.372860e-01)
(64000,1.386410e-01)
(125000,9.374890e-02)
(216000,6.752820e-02)
(343000,5.325890e-02)
(512000,4.103130e-02)
(729000,3.269280e-02)
(1000000,2.859920e-02)
(1331000,2.578580e-02)
		};
		\legend{H, HODLR3D, HODLR}
		\end{axis}
\end{tikzpicture}
\end{document}

==> IE_assembly.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[	xlabel={$N$},
	ylabel={Initialization Time (s)},
%		legend pos=south east,
		legend style={
                at={(0.95,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {

(8000,0.240596)
(27000,2.789070)
(64000,6.124540)
(125000,25.790500)
(216000,42.970900)
(343000,68.997800)
(512000,102.301000)
(729000,159.368000)
(1000000,350.221000)
(1331000,460.394000)
(1728000,621.986000)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,0.249174)
(27000,2.442570)
(64000,5.678210)
(125000,21.234900)
(216000,36.911300)
(343000,61.235200)
(512000,96.236500)
(729000,142.347000)
(1000000,298.440000)
(1331000,396.745000)
(1728000,531.143000)
(2197000,689.324000)
(2744000,874.146000)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:2744000,
		] {(pow(10,-3.8)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
% (8000,0.599433)
% (27000,7.381070)
% (64000,39.932400)
% (125000,132.730000)
% (216000,341.732000)
% (343000,990.550000)
% (512000,2140.210000)
% (729000,4095.150000)
% (1000000,8722.800000)
(8000,1.756770e+00)
(27000,2.972130e+01)
(64000,9.351830e+01)
(125000,3.600720e+02)
(216000,1.131270e+03)
(343000,3.230460e+03)
(512000,7.951870e+03)
(729000,1.827850e+04)
(1000000,3.711190e+04)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:1000000,
		] {(pow(10,-8)*pow(x,7/3)*log10(x)};
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{7/3}\log(N)$}
		
		\end{axis}
\end{tikzpicture}
\end{document}

==> IE_assembly2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[	xlabel={$N$},
	ylabel={Initialization Time (s)},
%		legend pos=south east,
		legend style={
                at={(0.95,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {

(8000,0.240596)
(27000,2.789070)
(64000,6.124540)
(125000,25.790500)
(216000,42.970900)
(343000,68.997800)
(512000,102.301000)
(729000,159.368000)
(1000000,350.221000)
(1331000,460.394000)
(1728000,621.986000)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,2.491740e-01)
(27000,2.442570e+00)
(64000,5.678210e+00)
(125000,2.123490e+01)
(216000,3.691130e+01)
(343000,6.123520e+01)
(512000,9.623650e+01)
(729000,1.423470e+02)
(1000000,2.984400e+02)
(1331000,3.967450e+02)
(1728000,5.311430e+02)
(2197000,6.893240e+02)
(2744000,8.741460e+02)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:2744000,
		] {(pow(10,-3.8)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
% (8000,0.599433)
% (27000,7.381070)
% (64000,39.932400)
% (125000,132.730000)
% (216000,341.732000)
% (343000,990.550000)
% (512000,2140.210000)
% (729000,4095.150000)
% (1000000,8722.800000)
(8000,5.994330e-01)
(27000,7.381070e+00)
(64000,3.993240e+01)
(125000,1.327300e+02)
(216000,3.417320e+02)
(343000,9.905500e+02)
(512000,2.140210e+03)
(729000,4.095150e+03)
(1000000,8.722800e+03)
(1331000,1.649920e+04)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:1000000,
		] {(pow(10,-8)*pow(x,7/3)*log10(x)};
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{7/3}\log(N)$}
		
		\end{axis}
\end{tikzpicture}
\end{document}

==> IE_errorG.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[	xlabel={$N$},
	ylabel={Relative error},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	    ymin = 1e-16,
	    ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,2.052220e-09)
(27000,3.892780e-10)
(64000,7.673900e-10)
(125000,3.696760e-10)
(216000,3.074250e-10)
(343000,2.458860e-10)
(512000,2.512590e-10)
(729000,2.136640e-10)
(1000000,1.810420e-10)
(1331000,2.326170e-10)
(1728000,2.336750e-10)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,2.190290e-09)
(27000,9.167730e-10)
(64000,1.141590e-09)
(125000,7.707800e-10)
(216000,1.275440e-09)
(343000,1.211290e-09)
(512000,1.689690e-09)
(729000,2.528760e-09)
(1000000,1.545610e-09)
(1331000,2.215180e-09)
(1728000,4.801720e-09)
(2197000,4.046390e-09)
(2744000,8.553390e-09)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
% (8000,1.445170e-08)
% (27000,2.001610e-07)
% (64000,2.550850e-07)
% (125000,1.405670e-06)
% (216000,1.425070e-05)
% (343000,6.648470e-05)
% (512000,1.106860e-04)
% (729000,1.445630e-04)
% (1000000,2.998490e-05)
(8000,1.541350e-11)
(27000,1.148620e-10)
(64000,3.074510e-10)
(125000,2.232930e-10)
(216000,2.199190e-09)
(343000,7.693620e-09)
(512000,4.682290e-09)
(729000,9.159130e-09)
(1000000,5.312480e-09)
		};
		\legend{H, HODLR3D, HODLR}
		\end{axis}
\end{tikzpicture}
\end{document}

==> IE_errorG2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[	xlabel={$N$},
	ylabel={Relative error},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	    ymin = 1e-16,
	    ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,2.052220e-09)
(27000,3.892780e-10)
(64000,7.673900e-10)
(125000,3.696760e-10)
(216000,3.074250e-10)
(343000,2.458860e-10)
(512000,2.512590e-10)
(729000,2.136640e-10)
(1000000,1.810420e-10)
(1331000,2.326170e-10)
(1728000,2.336750e-10)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,2.190290e-09)
(27000,9.167730e-10)
(64000,1.141590e-09)
(125000,7.707800e-10)
(216000,1.275440e-09)
(343000,1.211290e-09)
(512000,1.689690e-09)
(729000,2.528760e-09)
(1000000,1.545610e-09)
(1331000,2.215180e-09)
(1728000,4.801720e-09)
% (2197000,4.046390e-09)
% (2744000,8.553390e-09)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
% (8000,1.445170e-08)
% (27000,2.001610e-07)
% (64000,2.550850e-07)
% (125000,1.405670e-06)
% (216000,1.425070e-05)
% (343000,6.648470e-05)
% (512000,1.106860e-04)
% (729000,1.445630e-04)
% (1000000,2.998490e-05)
(8000,1.445170e-08)
(27000,2.001610e-07)
(64000,2.550850e-07)
(125000,1.405670e-06)
(216000,1.425070e-05)
(343000,6.648470e-05)
(512000,1.106860e-04)
(729000,1.445630e-04)
(1000000,2.998490e-05)
(1331000,1.638370e-04)
		};
		\legend{H, HODLR3D, HODLR}
		\end{axis}
\end{tikzpicture}
\end{document}

==> IE_maxRank.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Maximum rank},
%		legend pos=south east,
		legend style={
                at={(0.8,0.35)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,46.000000)
(27000,54.000000)
(64000,57.000000)
(125000,59.000000)
(216000,63.000000)
(343000,63.000000)
(512000,61.000000)
(729000,64.000000)
(1000000,64.000000)
(1331000,64.000000)
(1728000,63.000000)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,75.000000)
(27000,93.000000)
(64000,103.000000)
(125000,105.000000)
(216000,109.000000)
(343000,120.000000)
(512000,121.000000)
(729000,124.000000)
(1000000,137.000000)
(1331000,135.000000)
(1728000,145.000000)
(2197000,150.000000)
(2744000,155.000000)
% (2744000,121.000000)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
% (8000,254.000000)
% (27000,466.000000)
% (64000,720.000000)
% (125000,937.000000)
% (216000,1146.000000)
% (343000,1574.000000)
% (512000,1871.000000)
% (729000,2154.000000)
% (1000000,2720.000000)
(8000,3.140000e+02)
(27000,8.290000e+02)
(64000,9.870000e+02)
(125000,1.442000e+03)
(216000,2.016000e+03)
(343000,2.713000e+03)
(512000,3.438000e+03)
(729000,4.324000e+03)
(1000000,5.325000e+03)
		};
		\addplot[mark=none, black, dashed][
		domain = 8000:1000000,
		] {(pow(10,0)*pow(x,2/3)};
		\legend{H, HODLR3D, HODLR, $\sqrt[3]{N^{2}}$}
		\end{axis}
\end{tikzpicture}
\end{document}

==> IE_maxRank2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Maximum rank},
%		legend pos=south east,
		legend style={
                at={(0.8,0.35)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,46.000000)
(27000,54.000000)
(64000,57.000000)
(125000,59.000000)
(216000,63.000000)
(343000,63.000000)
(512000,61.000000)
(729000,64.000000)
(1000000,64.000000)
(1331000,64.000000)
(1728000,63.000000)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,7.500000e+01)
(27000,9.300000e+01)
(64000,1.030000e+02)
(125000,1.050000e+02)
(216000,1.090000e+02)
(343000,1.200000e+02)
(512000,1.210000e+02)
(729000,1.240000e+02)
(1000000,1.370000e+02)
(1331000,1.350000e+02)
(1728000,1.450000e+02)
(2197000,1.500000e+02)
(2744000,1.210000e+02)
		};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
% (8000,254.000000)
% (27000,466.000000)
% (64000,720.000000)
% (125000,937.000000)
% (216000,1146.000000)
% (343000,1574.000000)
% (512000,1871.000000)
% (729000,2154.000000)
% (1000000,2720.000000)
(8000,2.540000e+02)
(27000,4.660000e+02)
(64000,7.200000e+02)
(125000,9.370000e+02)
(216000,1.146000e+03)
(343000,1.574000e+03)
(512000,1.871000e+03)
(729000,2.154000e+03)
(1000000,2.720000e+03)
(1331000,3.328000e+03)
		};
		\addplot[mark=none, black, dashed][
		domain = 8000:1000000,
		] {(pow(10,0)*pow(x,2/3)};
		\legend{H, HODLR3D, HODLR, $\sqrt[3]{N^{2}}$}
		\end{axis}
\end{tikzpicture}
\end{document}

==> IE_memory.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Memory (GB)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,0.005555)
(27000,0.041799)
(64000,0.109662)
(125000,0.332887)
(216000,0.610886)
(343000,1.014650)
(512000,1.553900)
(729000,2.349640)
(1000000,4.129140)
(1331000,5.671150)
(1728000,7.456180)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,0.005215)
(27000,0.037240)
(64000,0.098029)
(125000,0.286593)
(216000,0.529518)
(343000,0.882407)
(512000,1.354990)
(729000,2.041050)
(1000000,3.516390)
(1331000,4.828830)
(1728000,6.386160)
(2197000,8.301580)
(2744000,10.511400)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:2744000,
		] {(pow(10,-5.5)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
% (8000,0.003738)
% (27000,0.021623)
% (64000,0.070984)
% (125000,0.183103)
% (216000,0.393824)
% (343000,0.783232)
% (512000,1.344510)
% (729000,2.171780)
% (1000000,3.574900)
% (1331000,5.7101)
(8000,5.395010e-03)
(27000,4.179560e-02)
(64000,1.113700e-01)
(125000,2.998880e-01)
(216000,6.762740e-01)
(343000,1.336920e+00)
(512000,2.465660e+00)
(729000,4.231330e+00)
(1000000,6.965400e+00)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:1000000,
		] {(pow(10,-7.5)*pow(x,5/3)*log10(x)};
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}	
% \legend{H, HODLR3D, HODLR}
		\end{axis}
\end{tikzpicture}
\end{document}

==> IE_memory2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={Memory (GB)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,0.005555)
(27000,0.041799)
(64000,0.109662)
(125000,0.332887)
(216000,0.610886)
(343000,1.014650)
(512000,1.553900)
(729000,2.349640)
(1000000,4.129140)
(1331000,5.671150)
(1728000,7.456180)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,5.214860e-03)
(27000,3.724010e-02)
(64000,9.802900e-02)
(125000,2.865930e-01)
(216000,5.295180e-01)
(343000,8.824070e-01)
(512000,1.354990e+00)
(729000,2.041050e+00)
(1000000,3.516390e+00)
(1331000,4.828830e+00)
(1728000,6.386160e+00)
(2197000,8.301580e+00)
(2744000,1.051140e+01)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:2744000,
		] {(pow(10,-5.5)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
% (8000,0.003738)
% (27000,0.021623)
% (64000,0.070984)
% (125000,0.183103)
% (216000,0.393824)
% (343000,0.783232)
% (512000,1.344510)
% (729000,2.171780)
% (1000000,3.574900)
% (1331000,5.7101)
(8000,3.738030e-03)
(27000,2.162270e-02)
(64000,7.098400e-02)
(125000,1.831030e-01)
(216000,3.938240e-01)
(343000,7.832320e-01)
(512000,1.344510e+00)
(729000,2.171780e+00)
(1000000,3.574900e+00)
(1331000,5.710130e+00)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:1000000,
		] {(pow(10,-7.5)*pow(x,5/3)*log10(x)};
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}	
% \legend{H, HODLR3D, HODLR}
		\end{axis}
\end{tikzpicture}
\end{document}

==> IE_timeG.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={solve time (s)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,0.439511)
(27000,3.280980)
(64000,8.583250)
(125000,27.109500)
(216000,50.037600)
(343000,76.351000)
(512000,119.691000)
(729000,176.542000)
(1000000,310.767000)
(1331000,431.025000)
(1728000,577.755000)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,0.404577)
(27000,2.911540)
(64000,7.698440)
(125000,22.841900)
(216000,42.307800)
(343000,65.053900)
(512000,99.127500)
(729000,152.117000)
(1000000,264.103000)
(1331000,358.952000)
(1728000,496.362000)
(2197000,744.486000)
(2744000,890.649000)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:2744000,
		] {(pow(10,-3.3)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
% (8000,0.318820)
% (27000,2.056960)
% (64000,7.764010)
% (125000,19.775500)
% (216000,38.138900)
% (343000,81.963700)
% (512000,217.485000)
% (729000,267.373000)
% (1000000,518.895000)
% (1331000,968.357)
(8000,5.447720e-01)
(27000,4.496280e+00)
(64000,1.309230e+01)
(125000,3.988840e+01)
(216000,7.138980e+01)
(343000,1.726180e+02)
(512000,5.539970e+02)
(729000,6.222340e+02)
(1000000,1.649430e+03)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,-5.4)*pow(x,5/3)*log10(x)};
% 		\legend{H, HODLR3D, HODLR}
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}
		\end{axis}
\end{tikzpicture}
\end{document}

==> IE_timeG2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left,
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
	\begin{axis}[xlabel={$N$},
	ylabel={solve time (s)},
%		legend pos=south east,
		legend style={
                at={(0.8,0.04)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	    ymode = log,
	   % xmin = 1e3,
	   % xmax = 1e6,
	   % ymin = 1e-10,
	   % ymax = 1e-0,
	   % xtick={1e-10, 1e-8, 1e-6,  1e-4,  1e-2},
	   % ytick={1e-8, 1e-6,  1e-4,  1e-2, 1e-0}
		]
		
		\addplot[
		color=blue,
		mark=square*,
		] coordinates {
(8000,0.439511)
(27000,3.280980)
(64000,8.583250)
(125000,27.109500)
(216000,50.037600)
(343000,76.351000)
(512000,119.691000)
(729000,176.542000)
(1000000,310.767000)
(1331000,431.025000)
(1728000,577.755000)
		};
		\addplot[
		color=red,
		mark=*,
		] coordinates {
(8000,4.045770e-01)
(27000,2.911540e+00)
(64000,7.698440e+00)
(125000,2.284190e+01)
(216000,4.230780e+01)
(343000,6.505390e+01)
(512000,9.912750e+01)
(729000,1.521170e+02)
(1000000,2.641030e+02)
(1331000,3.589520e+02)
(1728000,4.963620e+02)
% (2197000,7.444860e+02)
% (2744000,8.906490e+02)
		};
		\addplot[mark=none, red, dashed][
		domain = 8000:2744000,
		] {(pow(10,-3.3)*x*log10(x)};
\addplot[
		color=black,
		mark=triangle*,
		] coordinates {
% (8000,0.318820)
% (27000,2.056960)
% (64000,7.764010)
% (125000,19.775500)
% (216000,38.138900)
% (343000,81.963700)
% (512000,217.485000)
% (729000,267.373000)
% (1000000,518.895000)
% (1331000,968.357)
(8000,3.188200e-01)
(27000,2.056960e+00)
(64000,7.764010e+00)
(125000,1.977550e+01)
(216000,3.813890e+01)
(343000,8.196370e+01)
(512000,2.174850e+02)
(729000,2.673730e+02)
(1000000,5.188950e+02)
(1331000,9.683570e+02)
		};
\addplot[mark=none, black, dashed][
		domain = 8000:729000,
		] {(pow(10,-5.4)*pow(x,5/3)*log10(x)};
% 		\legend{H, HODLR3D, HODLR}
		\legend{H, HODLR3D, $N\log(N)$, HODLR, $N^{5/3}\log(N)$}
		\end{axis}
\end{tikzpicture}
\end{document}

==> rank1.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$m$},
	ylabel={Numerical rank},
%		legend pos=south east,
		legend style={
                at={(0.25,0.55)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
		(125,91)
		(1000,	176)
		(3375,	221)
		(8000,	248)
		(15625,	271)
		(42875,	305)
		(59319,	313)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
        (125,102)
		(1000,	246	)
		(3375,352	)
		(8000,446	)
		(15625,534	)
		(42875,708	)
		(59319,773)
		};
		\addplot[
		color=black,
		mark=diamond,
		] coordinates {
        (125,115	)
		(1000,408	)
		(3375,818	)
		(8000,1322	)
		(15625,1929	)
		(42875,3091)
		(59319,	3548)
		};
		\addplot[
		color=black!60!green,
		mark=triangle,
		] coordinates {
        (125,81	)
		(1000,141	)
		(3375,158	)
		(8000,166	)
		(15625,170	)
		(42875,173	)
		(59319,174)
		};
		\addplot[mark=none, black, dashed][
		color=black,
		domain = 125:59319,
		] {(3*pow(x,2/3)};
		\addplot[mark=none, black, dashed][
		color=black,
		domain = 125:59319,
		] {(25*pow(x,1/3)};
		\legend{vertex, edge, face, well-separated, $m^{2/3}$,$m^{1/3}$}
	\end{axis}
\end{tikzpicture}
\end{document}

==> rank2.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$m$},
	ylabel={Numerical rank},
%		legend pos=south east,
		legend style={
                at={(0.25,0.55)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
		(125,98	)
		(1000,191	)
		(3375,233	)
		(8000,262	)
		(15625,289	)
		(42875,321	)
		(59319,334)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
        (125,107	)
		(1000,261	)
		(3375,373	)
		(8000,470	)
		(15625,561	)
		(42875,733	)
		(59319,801)
		};
		\addplot[
		color=black,
		mark=diamond,
		] coordinates {
        (125,117	)
		(1000,427	)
		(3375,851	)
		(8000,1400	)
		(15625,2049	)
		(42875,3672)
		(59319,4427)
		};
		\addplot[
		color=black!60!green,
		mark=triangle,
		] coordinates {
        (125,92	)
		(1000,156	)
		(3375,175	)
		(8000,182	)
		(15625,188)
		(42875,193	)
		(59319,193)
		};
		\addplot[mark=none, black, dashed][
		color=black,
		domain = 125:59319,
		] {(3*pow(x,(2/3)};
		\addplot[mark=none, black, dashed][
		color=black,
		domain = 125:59319,
		] {(25*pow(x,(1/3)};
		\legend{vertex, edge, face, well-separated, $m^{2/3}$,$m^{1/3}$}
	\end{axis}
\end{tikzpicture}
\end{document}

==> rank3.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$m$},
	ylabel={Numerical rank},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
		(125,96	)
		(1000,194	)
		(3375,243	)
		(8000,275	)
		(15625,303	)
		(42875,341)
% 		(59319,)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
        (125,105	)
		(1000,259	)
		(3375,382	)
		(8000,496	)
		(15625,604	)
		(42875,792)
% 		(59319,)
		};
		\addplot[
		color=black,
		mark=diamond,
		] coordinates {
        (125,114	)
		(1000,417	)
		(3375,841	)
		(8000,1404	)
		(15625,2082	)
		(42875,3772)
% 		(59319,)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
        (125,91	)
		(1000,161	)
		(3375,183	)
		(8000,192	)
		(15625,196	)
		(42875,206)
% 		(59319,)
		};
		\addplot[mark=none, black, dashed][
		color=black,
		domain = 125:59319,
		] {(3*pow(x,2/3)};
		\legend{vertex, edge, face, well-separated, $m^{2/3}$}
	\end{axis}
\end{tikzpicture}
\end{document}

==> rank4.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$m$},
	ylabel={Numerical rank},
%		legend pos=south east,
		legend style={
                at={(0.3,0.7)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
		(125,4	)
		(1000,12	)
		(3375,26	)
		(8000,39	)
		(15625,50	)
		(42875,83	)
		(59319,94)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
        (125,15	)
		(1000,59)
		(3375,117	)
		(8000,220	)
		(15625,309	)
		(42875,	515)
		(59319,	596)
		};
		\addplot[
		color=black,
		mark=diamond,
		] coordinates {
        (125,25	)
		(1000,200	)
		(3375,475	)
		(8000,1159	)
		(15625,1866	)
		(42875,3762	)
		(59319,4673)
		};
		\addplot[
		color=black!60!green,
		mark=diamond,
		] coordinates {
        (125,25	)
		(1000,157	)
		(3375,299	)
		(8000,469	)
		(15625,617	)
		(42875,730	)
		(59319,750)
		};
		\addplot[mark=none, black, dashed][
		color=black,
		domain = 125:59319,
		] {(3*pow(x,(2/3)};
		\legend{vertex, edge, face, far, $m^{2/3}$}
	\end{axis}
\end{tikzpicture}
\end{document}

==> rank5.tex <==
\documentclass[12pt,
border=1pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}

\pgfplotsset{compat=newest,
	width=6cm, height=5cm,
	xtick pos=left, ytick pos=left
	%            scaled x ticks=real:1e-6,
}
% Kernel 2 FP64
\begin{document}
\begin{tikzpicture}
	\begin{axis}[	xlabel={$m$},
	ylabel={Numerical rank},
%		legend pos=south east,
		legend style={
                at={(0.25,0.55)},
               anchor=south,
               legend columns=1,
               cells={anchor=east},
              font=\footnotesize,
               rounded corners=1pt,
               },
		xmode = log,
	   % ymode = log,
		]
		\addplot[
		color=red,
		mark=o,
		] coordinates {
		(125,116	)
		(1000,346	)
		(3375,466	)
		(8000,551	)
		(15625,618	)
		(42875,718	)
		(59319,750)
		};
		\addplot[
		color=blue,
		mark=square,
		] coordinates {
        (125,122	)
		(1000,445	)
		(3375,711	)
		(8000,959	)
		(15625,1203	)
		(42875,1674	)
		(59319,1864)
		};
		\addplot[
		color=black,
		mark=diamond,
		] coordinates {
        (125,124	)
		(1000,594	)
		(3375,1251	)
		(8000,2138	)
		(15625,3250	)
		(42875,6158	)
		(59319,7583)
		};
		\addplot[
		color=black!60!green,
		mark=triangle,
		] coordinates {
        (125,116	)
		(1000,301	)
		(3375,361	)
		(8000,396	)
		(15625,414	)
		(42875,439)
		(59319,750)
		};
		\addplot[mark=none, black, dashed][
		color=black,
		domain = 125:59319,
		] {(5*pow(x,2/3)};
		\addplot[mark=none, black, dashed][
		color=black,
		domain = 125:59319,
		] {(60*pow(x,1/3)};
		\legend{vertex, edge, face, well-separated, $m^{2/3}$,$m^{1/3}$}
	\end{axis}
\end{tikzpicture}
\end{document}
